AgentGA: Evolving Code Solutions in Agent-Seed Space

We present AgentGA, a framework that evolves autonomous code-generation runs by optimizing the agent seed: the task prompt plus optional parent archives that initialize a fresh workspace. The outer loop searches over reusable starting conditions rather than editing code directly. Each generation launches a fresh autonomous run in an isolated workspace, while selected parent archives provide inherited artifacts that descendants can inspect and reuse. AgentGA couples a population-level genetic algorithm with long-horizon agents, deterministic 1:1 elite tournaments, and online operator allocation through a modified Hedge controller. We evaluate the approach for tabular AutoML on the 16-competition Weco-Kaggle Lite benchmark, including model-matched AIDE and AutoGluon comparisons. AgentGA with DeepSeek V4 Flash (0731) achieves 71.13% mean Exceeds % of Human, compared with 57.61% for model-matched AIDE and 57.89% for AutoGluon, outranking AIDE on 14/16 tasks. A control that removes inheritance, in which every agent starts from scratch, reaches 65.76% under AgentGA's stopping rule and 67.25% at the full budget, above a single long-lived agent (61.20%) and below AgentGA. These descriptive results support agent-seed optimization as a practical design choice for autonomous code-search systems, without isolating the causal contribution of inheritance.

==> generated/bike_actions.tex <==
\begin{tabular}{rp{0.23\textwidth}p{0.64\textwidth}}
\toprule Iter. & Attempt & Recorded note (truncated) \\
\midrule
4 & \path{gbm_ensemble_4member} & 3-member ensemble cut rmsle to 0.26656 (seed-noise lever); add a 4th structurally distinct GBM (low subsample/high colsample) to decorrelate errors further \\
8 & \path{ens6b} & model: ens5 + 2nd low-variance regularized specialist G (slow/shallow, low colsample); continues winning direction after deep member F regressed \\
10 & \path{ens_refit_scale17} & Refine iteration-scale lever: raise REFIT\_ITER\_SCALE 1.5-\textgreater{}1.7. Observation: offline faithful replica shows the 'more trees on the larger refit set' scaling plateau is flat 1.5-1.8 with shallow optimum ~1.6-1.7 (1.7 best across ... \\
17 & \path{a3_mlp2} & obs: a2 showed algorithmic-diversity axis delivers with strong non-tree MLP; add a 2nd orthogonal-sized (128,64) MLP — offline 5-seed holdout a2 0.25063-\textgreater{}0.25038 (5/5). 12 trees + 2 MLPs. \\
19 & \path{b3_cat14} & obs: CatBoost new-family axis near-saturated at ~14 members — offline on 8-cat bag, +6 more cats 0.248274-\textgreater{}0.248083 (4/5 seeds), +8 regresses. Take the 14-cat sweet spot. \\
\bottomrule\end{tabular}


==> generated/case_study_lineage.tex <==
% Generated by scripts/0011_write_manuscript_inputs.py from ../agentga-results. Do not edit.
\begin{tabular}{rlp{0.20\textwidth}rrp{0.40\textwidth}}
\toprule
It. & Operator & Experiment & Dev.\ score & Gain \% & Agent note (truncated) \\
\midrule
1 & Initial & \path{xgb_tuned} & 0.86952 &  & tuned binary xgboost: lr 0.02, depth 7, min\_child 3, enable\_categorical off, eval auc \\
2 & EDA & \path{xgb_lr005} & 0.87199 & +0.283 & colsample 0.2 kept, lr lowered 0.01-\textgreater{}0.005 with 50000-tree budget (early stop 300); 5-seed scan on top of col02: 0.01/\allowbreak{}20000=0.87183, ... \\
3 & EDA & \path{xgb_lr002_rl30_gamma05} & 0.87240 & +0.047 & lr0.002+rl30 + gamma 0.5. Axis exhausted: swept gamma/\allowbreak{}subsample/\allowbreak{}reg\_alpha/\allowbreak{}lr/\allowbreak{}min\_child/\allowbreak{}max\_depth/\allowbreak{}colsample on seed42 val, none beat rl30 base ... \\
4 & EDA & \path{xgb_d9_mc1_mds1} & 0.87241 & +0.001 & Attempt 3. d9mc1 + max\_delta\_step=1 (new untried damping knob; parent swept rl/\allowbreak{}gamma/\allowbreak{}alpha/\allowbreak{}lr/\allowbreak{}min\_child/\allowbreak{}depth/\allowbreak{}colsample/\allowbreak{}subsample but never ... \\
5 & Continue & \path{xgb_bag5_pure} & 0.87242 & +0.001 & within-seed K=5 pure seed-diversity bag (all cs=0.2/\allowbreak{}ss=0.8, no jitter) --- clean escalation of bag3 (+7.4e-6) to test if more members trims per-seed ... \\
7 & Continue & \path{xgb_bag5_valweight} & 0.87242 & +0.000 & attempt 3: bag9+bootstrap both regressed; keep exact K=5 pure members (winner), switch aggregation to validation-AUC-weighted average (softmax, mild ... \\
8 & EDA & \path{xgb_bag5_orig} & 0.87643 & +0.457 & attempt3: problem desc explicitly invites original Bio-Signals dataset (confirmed download: Unique-Usman/\allowbreak{}Smoker-Status-Prediction train\_dataset.csv, ... \\
9 & Merge & \path{blend_lgbm_cat} & 0.87650 & +0.009 & borrow POP2 LGBM+Cat blend members on augmented bag; val-auc-softmax weighted \\
10 & Continue & \path{aug_weight_orig} & 0.87730 & +0.090 & up-weight original Bio-Signals rows 3x via sample\_weight (comp rows w=1.0) on the winner blend; affects XGB/\allowbreak{}LGBM/\allowbreak{}Cat fits \\
11 & EDA & \path{orig_w2} & 0.87734 & +0.005 & ORIG\_W 4.0 -\textgreater{} 2.0: orig\_w4 was a wash (-1.4e-5), curve peaks around w3; bracket below to see if w2 or w3 is the true clean-signal optimum \\
12 & EDA & \path{is_orig_feat} & 0.87742 & +0.009 & provenance indicator: add is\_original col (comp=0, orig=1, test=0) on top of ORIG\_W=2.0; comp vs original are distinct distributions (smoking .4374 ... \\
13 & EDA & \path{age_quad} & 0.87749 & +0.009 & age\_quad retry: add age**2 on elev\_above; age smoking inverted-U (peak 0.62 at 30-35, falls to 0.20 at 60+); earlier run hit an xgboost serialization ... \\
14 & EDA & \path{a2_classstrat} & 0.87751 & +0.002 & class-stratified original-row weighting: comp smoking rate 0.4374 vs orig 0.3673; keep total orig weight mass (=ORIG\_W*naug) but split by class so ... \\
15 & EDA & \path{a_classstrat_w25} & 0.87774 & +0.026 & ORIG\_W upward sweep 2.0-\textgreater{}2.5: class-strat removed orig prior-bias (weighted orig rate==comp 0.437), so raising ORIG\_W now purely grows the original ... \\
18 & EDA & \path{a_vauc_k8} & 0.87791 & +0.020 & vauc blend (objective-tuned weights) + raise XGB bag K 5-\textgreater{}8; B showed blending correlated strong members cuts variance (all 5 seeds up), so give the ... \\
19 & EDA & \path{a_vauc_k8_xgrid} & 0.87816 & +0.029 & B: diversify the 8-XGB bag architecture (depth 8-11/\allowbreak{}cs 0.15-0.3/\allowbreak{}lr 0.0015-0.003/\allowbreak{}gamma 0.3-0.7) instead of 8 identical-arch seed-only copies; vauc ... \\
20 & Ablation & \path{b_no_cat} & 0.87816 & +0.000 & C: drop CatBoost member (keep 8 diverse XGB + LGBM) --- measured CatBoost \textasciitilde{}0.001 vauc weight in all seeds of A; re-run (first attempt segfaulted seed1) \\
\bottomrule
\end{tabular}


==> generated/fig_bike_showcase.tex <==
\begin{tikzpicture}[x=0.55cm,y=0.65cm,font=\scriptsize]
\definecolor{devblue}{HTML}{2563A6}
\definecolor{exorange}{HTML}{C76B20}
\node[anchor=west,font=\small\bfseries] at (0,8.3) {Development RMSLE (lower is better)};
\draw[gray!45] (0,4.8) -- (20,4.8);
\node[below] at (1,4.8) {1};
\node[below] at (5,4.8) {5};
\node[below] at (10,4.8) {10};
\node[below] at (15,4.8) {15};
\node[below] at (19,4.8) {19};
\draw[devblue,thick] (1,7.6500) -- (2,7.5869) -- (3,7.4699) -- (4,7.1287) -- (6,6.7726) -- (7,6.7470) -- (8,6.6180) -- (9,6.5966) -- (10,5.6991) -- (11,5.6868) -- (12,5.5507) -- (13,5.5448) -- (14,5.5169) -- (15,5.4629) -- (17,5.4031) -- (19,5.1500);
\fill[devblue] (1,7.6500) circle (1.5pt);
\fill[devblue] (2,7.5869) circle (1.5pt);
\fill[devblue] (3,7.4699) circle (1.5pt);
\fill[devblue] (4,7.1287) circle (1.5pt);
\fill[devblue] (6,6.7726) circle (1.5pt);
\fill[devblue] (7,6.7470) circle (1.5pt);
\fill[devblue] (8,6.6180) circle (1.5pt);
\fill[devblue] (9,6.5966) circle (1.5pt);
\fill[devblue] (10,5.6991) circle (1.5pt);
\fill[devblue] (11,5.6868) circle (1.5pt);
\fill[devblue] (12,5.5507) circle (1.5pt);
\fill[devblue] (13,5.5448) circle (1.5pt);
\fill[devblue] (14,5.5169) circle (1.5pt);
\fill[devblue] (15,5.4629) circle (1.5pt);
\fill[devblue] (17,5.4031) circle (1.5pt);
\fill[devblue] (19,5.1500) circle (1.5pt);
\node[devblue,anchor=west,above] at (1,7.6500) {0.27081};
\node[devblue,anchor=east,above] at (19,5.1500) {0.24808};
\node[anchor=west,font=\small\bfseries] at (0,3.5) {Exceeds \% of Human (higher is better)};
\draw[gray!45] (0,0) -- (20,0);
\node[below] at (1,0) {1};
\node[below] at (5,0) {5};
\node[below] at (10,0) {10};
\node[below] at (15,0) {15};
\node[below] at (19,0) {19};
\draw[exorange,thick] (1,0.3500) -- (2,0.4116) -- (3,0.6776) -- (4,1.3451) -- (6,1.5594) -- (7,1.6653) -- (8,2.4781) -- (9,2.4781) -- (10,2.0298) -- (11,1.9017) -- (12,1.7268) -- (13,1.7342) -- (14,1.7342) -- (15,1.9387) -- (17,2.6062) -- (19,2.8500);
\fill[exorange] (1,0.3500) circle (1.5pt);
\fill[exorange] (2,0.4116) circle (1.5pt);
\fill[exorange] (3,0.6776) circle (1.5pt);
\fill[exorange] (4,1.3451) circle (1.5pt);
\fill[exorange] (6,1.5594) circle (1.5pt);
\fill[exorange] (7,1.6653) circle (1.5pt);
\fill[exorange] (8,2.4781) circle (1.5pt);
\fill[exorange] (9,2.4781) circle (1.5pt);
\fill[exorange] (10,2.0298) circle (1.5pt);
\fill[exorange] (11,1.9017) circle (1.5pt);
\fill[exorange] (12,1.7268) circle (1.5pt);
\fill[exorange] (13,1.7342) circle (1.5pt);
\fill[exorange] (14,1.7342) circle (1.5pt);
\fill[exorange] (15,1.9387) circle (1.5pt);
\fill[exorange] (17,2.6062) circle (1.5pt);
\fill[exorange] (19,2.8500) circle (1.5pt);
\node[exorange,anchor=west,above] at (1,0.3500) {83.19\%};
\node[exorange,anchor=east,above] at (19,2.8500) {93.34\%};
\node[below] at (10,-0.5) {Search iteration};
\end{tikzpicture}


==> generated/fig_bike_whole_run.tex <==
\begin{tikzpicture}[x=0.55cm,y=1cm,font=\scriptsize]
\draw[gray!50] (0,0) -- (20,0);
\draw[blue!65!black,thick] (1,2.5000) -- (2,2.4866) -- (3,2.4783) -- (4,2.3645) -- (5,2.3645) -- (6,1.9930) -- (7,1.9663) -- (8,1.8316) -- (9,1.8093) -- (10,0.8729) -- (11,0.8546) -- (12,0.7181) -- (13,0.7119) -- (14,0.6828) -- (15,0.6264) -- (16,0.6264) -- (17,0.5397) -- (18,0.5397) -- (19,0.3000) -- (20,0.3000);
\fill[blue!65!black] (1,2.5) circle (1.4pt);
\fill[blue!65!black] (2,2.486579892849171) circle (1.4pt);
\fill[blue!65!black] (3,2.4783063374514493) circle (1.4pt);
\fill[blue!65!black] (4,2.3645327995866077) circle (1.4pt);
\fill[blue!65!black] (5,2.3645327995866077) circle (1.4pt);
\fill[blue!65!black] (6,1.9929904990079086) circle (1.4pt);
\fill[blue!65!black] (7,1.966338792091416) circle (1.4pt);
\fill[blue!65!black] (8,1.8316490686202935) circle (1.4pt);
\fill[blue!65!black] (9,1.8093365352510697) circle (1.4pt);
\fill[blue!65!black] (10,0.8728842428472854) circle (1.4pt);
\fill[blue!65!black] (11,0.8545868170001947) circle (1.4pt);
\fill[blue!65!black] (12,0.7181139143689286) circle (1.4pt);
\fill[blue!65!black] (13,0.7119397362823987) circle (1.4pt);
\fill[blue!65!black] (14,0.6827981590111472) circle (1.4pt);
\fill[blue!65!black] (15,0.6264255726753385) circle (1.4pt);
\fill[blue!65!black] (16,0.6264255726753385) circle (1.4pt);
\fill[blue!65!black] (17,0.5396856877088828) circle (1.4pt);
\fill[blue!65!black] (18,0.5396856877088828) circle (1.4pt);
\fill[blue!65!black] (19,0.3) circle (1.4pt);
\fill[blue!65!black] (20,0.3) circle (1.4pt);
\node[below] at (1,0) {1};
\node[below] at (5,0) {5};
\node[below] at (10,0) {10};
\node[below] at (15,0) {15};
\node[below] at (20,0) {20};
\node[above right] at (1,2.5) {0.26725};
\node[above left] at (20,0.3) {0.24808};
\node[below] at (10,-0.35) {Search iteration};
\end{tikzpicture}


==> generated/fig_case_trajectory.tex <==
% Generated by scripts/0011_write_manuscript_inputs.py from ../agentga-results. Do not edit.
\begin{tikzpicture}[x=0.55cm,y=0.032cm,font=\scriptsize]
\definecolor{seriesA}{HTML}{2A78D6}
\draw[black!12] (0.5,0) -- (20.5,0); \node[left,black!60] at (0.5,0) {0.8695};
\draw[black!12] (0.5,50) -- (20.5,50); \node[left,black!60] at (0.5,50) {0.8738};
\draw[black!12] (0.5,100) -- (20.5,100); \node[left,black!60] at (0.5,100) {0.8782};
\node[below,black!70] at (1,-5) {1};
\node[below,black!70] at (5,-5) {5};
\node[below,black!70] at (10,-5) {10};
\node[below,black!70] at (15,-5) {15};
\node[below,black!70] at (20,-5) {20};
\node[below,black!70] at (10.5,-20) {Iteration};
\node[rotate=90,black!70] at (-3.2,50) {Best development score};
\draw[seriesA,line width=1.2pt] (1,0.0) -- (2,28.6) -- (3,33.3) -- (4,33.4) -- (5,33.5) -- (6,33.5) -- (7,33.5) -- (8,79.9) -- (9,80.8) -- (10,89.9) -- (11,90.4) -- (12,91.3) -- (13,92.2) -- (14,92.4) -- (15,95.0) -- (16,95.0) -- (17,95.0) -- (18,97.1) -- (19,100.0) -- (20,100.0);
\fill[seriesA] (1,0.0) circle (1.5pt);
\fill[seriesA] (2,28.6) circle (1.5pt);
\fill[seriesA] (3,33.3) circle (1.5pt);
\fill[seriesA] (4,33.4) circle (1.5pt);
\fill[seriesA] (5,33.5) circle (1.5pt);
\fill[seriesA] (6,33.5) circle (1.5pt);
\fill[seriesA] (7,33.5) circle (1.5pt);
\fill[seriesA] (8,79.9) circle (1.5pt);
\fill[seriesA] (9,80.8) circle (1.5pt);
\fill[seriesA] (10,89.9) circle (1.5pt);
\fill[seriesA] (11,90.4) circle (1.5pt);
\fill[seriesA] (12,91.3) circle (1.5pt);
\fill[seriesA] (13,92.2) circle (1.5pt);
\fill[seriesA] (14,92.4) circle (1.5pt);
\fill[seriesA] (15,95.0) circle (1.5pt);
\fill[seriesA] (16,95.0) circle (1.5pt);
\fill[seriesA] (17,95.0) circle (1.5pt);
\fill[seriesA] (18,97.1) circle (1.5pt);
\fill[seriesA] (19,100.0) circle (1.5pt);
\fill[seriesA] (20,100.0) circle (1.5pt);
\end{tikzpicture}


==> generated/fig_chain.tex <==
% Generated by scripts/0011_write_manuscript_inputs.py from ../agentga-results. Do not edit.
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\definecolor{seriesA}{HTML}{2A78D6}\definecolor{seriesB}{HTML}{EB6834}
\draw[black!12] (0,0.000) -- (12.40,0.000); \node[left,black!60] at (0,0.000) {0K};
\draw[black!12] (0,0.850) -- (12.40,0.850); \node[left,black!60] at (0,0.850) {50K};
\draw[black!12] (0,1.700) -- (12.40,1.700); \node[left,black!60] at (0,1.700) {100K};
\draw[black!12] (0,2.550) -- (12.40,2.550); \node[left,black!60] at (0,2.550) {150K};
\draw[black!12] (0,3.400) -- (12.40,3.400); \node[left,black!60] at (0,3.400) {200K};
\draw[black!45,dashed] (0,3.400) -- (12.40,3.400); \node[below right,black!60] at (0.05,3.400) {context limit};
\node[below,black!60] at (0.000,0) {0};
\node[below,black!60] at (2.298,0) {500};
\node[below,black!60] at (4.596,0) {1,000};
\node[below,black!60] at (6.894,0) {1,500};
\node[below,black!60] at (9.192,0) {2,000};
\node[below,black!60] at (11.490,0) {2,500};
\node[black!60] at (6.20,-0.5) {model calls since the start of the run};
\node[rotate=90,black!60] at (-1.0,1.70) {context re-read per call (tokens)};
\draw[seriesA,line width=1.0pt,line join=round] (0.000,0.094) -- (0.026,0.199) -- (0.052,0.325) -- (0.078,0.412) -- (0.104,0.472) -- (0.130,0.497) -- (0.156,0.511) -- (0.182,0.541) -- (0.208,0.583) -- (0.234,0.603) -- (0.260,0.632) -- (0.286,0.652) -- (0.312,0.677) -- (0.338,0.728) -- (0.364,0.765) -- (0.390,0.809) -- (0.415,0.821) -- (0.441,0.856) -- (0.467,0.886) -- (0.493,0.946) -- (0.519,0.980);
\draw[seriesA,line width=1.0pt,line join=round] (0.519,0.091) -- (0.545,0.176) -- (0.570,0.288) -- (0.596,0.358) -- (0.621,0.383) -- (0.647,0.445) -- (0.672,0.466) -- (0.698,0.482) -- (0.723,0.531) -- (0.749,0.562) -- (0.774,0.591) -- (0.800,0.649) -- (0.825,0.680) -- (0.851,0.737) -- (0.876,0.763) -- (0.902,0.825) -- (0.927,0.847) -- (0.953,0.907) -- (0.978,0.935) -- (1.004,0.977) -- (1.030,1.018);
\draw[seriesA,line width=1.0pt,line join=round] (1.030,0.096) -- (1.056,0.304) -- (1.083,0.368) -- (1.110,0.432) -- (1.137,0.446) -- (1.164,0.497) -- (1.191,0.512) -- (1.218,0.533) -- (1.245,0.607) -- (1.271,0.648) -- (1.298,0.676) -- (1.325,0.707) -- (1.352,0.735) -- (1.379,0.782) -- (1.406,0.843) -- (1.433,0.937) -- (1.460,1.011) -- (1.487,1.038) -- (1.513,1.100) -- (1.540,1.117) -- (1.567,1.200);
\draw[seriesA,line width=1.0pt,line join=round] (1.567,0.097) -- (1.597,0.215) -- (1.627,0.286) -- (1.656,0.426) -- (1.686,0.523) -- (1.715,0.622) -- (1.745,0.680) -- (1.775,0.700) -- (1.804,0.823) -- (1.834,0.880) -- (1.864,0.914) -- (1.893,0.936) -- (1.923,1.022) -- (1.953,1.079) -- (1.982,1.190) -- (2.012,1.244) -- (2.042,1.258) -- (2.071,1.300) -- (2.101,1.344) -- (2.130,1.434) -- (2.160,1.504);
\draw[seriesA,line width=1.0pt,line join=round] (2.160,0.103) -- (2.179,0.211) -- (2.199,0.320) -- (2.218,0.373) -- (2.237,0.387) -- (2.257,0.454) -- (2.276,0.506) -- (2.295,0.531) -- (2.315,0.544) -- (2.334,0.554) -- (2.353,0.644) -- (2.372,0.671) -- (2.392,0.678) -- (2.411,0.745) -- (2.430,0.774) -- (2.450,0.799) -- (2.469,0.811) -- (2.488,0.841) -- (2.508,0.858) -- (2.527,0.901) -- (2.546,0.938);
\draw[seriesA,line width=1.0pt,line join=round] (2.546,0.089) -- (2.577,0.243) -- (2.607,0.400) -- (2.637,0.463) -- (2.668,0.503) -- (2.698,0.557) -- (2.728,0.612) -- (2.759,0.664) -- (2.789,0.696) -- (2.819,0.789) -- (2.850,0.819) -- (2.880,0.847) -- (2.910,0.890) -- (2.941,0.913) -- (2.971,1.007) -- (3.001,1.072) -- (3.032,1.222) -- (3.062,1.276) -- (3.092,1.311) -- (3.123,1.385) -- (3.153,1.447);
\draw[seriesA,line width=1.0pt,line join=round] (3.153,0.096) -- (3.187,0.228) -- (3.221,0.341) -- (3.256,0.414) -- (3.290,0.584) -- (3.324,0.723) -- (3.358,0.761) -- (3.393,0.840) -- (3.427,0.944) -- (3.461,1.092) -- (3.495,1.210) -- (3.529,1.227) -- (3.564,1.255) -- (3.598,1.356) -- (3.632,1.455) -- (3.666,1.533) -- (3.701,1.642) -- (3.735,1.704) -- (3.769,1.730) -- (3.803,1.843) -- (3.838,1.888);
\draw[seriesA,line width=1.0pt,line join=round] (3.838,0.097) -- (3.875,0.289) -- (3.913,0.369) -- (3.951,0.457) -- (3.988,0.535) -- (4.026,0.604) -- (4.064,0.698) -- (4.101,0.744) -- (4.139,0.790) -- (4.177,0.872) -- (4.215,0.921) -- (4.252,0.951) -- (4.290,1.013) -- (4.328,1.062) -- (4.365,1.103) -- (4.403,1.155) -- (4.441,1.283) -- (4.478,1.316) -- (4.516,1.383) -- (4.554,1.490) -- (4.591,1.556);
\draw[seriesA,line width=1.0pt,line join=round] (4.591,0.095) -- (4.626,0.313) -- (4.660,0.339) -- (4.695,0.454) -- (4.729,0.515) -- (4.764,0.636) -- (4.798,0.696) -- (4.833,0.723) -- (4.867,0.783) -- (4.902,0.841) -- (4.936,0.914) -- (4.971,0.986) -- (5.005,1.038) -- (5.040,1.074) -- (5.074,1.195) -- (5.108,1.293) -- (5.143,1.349) -- (5.177,1.415) -- (5.212,1.444) -- (5.246,1.492) -- (5.281,1.600);
\draw[seriesA,line width=1.0pt,line join=round] (5.281,0.104) -- (5.331,0.177) -- (5.381,0.301) -- (5.431,0.399) -- (5.481,0.439) -- (5.531,0.503) -- (5.581,0.559) -- (5.631,0.601) -- (5.682,0.651) -- (5.732,0.687) -- (5.782,0.741) -- (5.832,0.784) -- (5.882,0.855) -- (5.932,0.954) -- (5.982,0.985) -- (6.032,1.051) -- (6.082,1.180) -- (6.132,1.249) -- (6.183,1.313) -- (6.233,1.386) -- (6.283,1.504);
\draw[seriesA,line width=1.0pt,line join=round] (6.283,0.101) -- (6.331,0.303) -- (6.379,0.440) -- (6.428,0.561) -- (6.476,0.636) -- (6.524,0.716) -- (6.572,0.866) -- (6.621,0.959) -- (6.669,1.021) -- (6.717,1.095) -- (6.765,1.199) -- (6.814,1.306) -- (6.862,1.484) -- (6.910,1.599) -- (6.958,1.748) -- (7.007,1.849) -- (7.055,1.978) -- (7.103,2.040) -- (7.151,2.121) -- (7.200,2.181) -- (7.248,2.296);
\draw[seriesA,line width=1.0pt,line join=round] (7.248,0.106) -- (7.295,0.210) -- (7.342,0.272) -- (7.389,0.309) -- (7.435,0.383) -- (7.482,0.432) -- (7.529,0.460) -- (7.576,0.509) -- (7.623,0.593) -- (7.670,0.666) -- (7.717,0.726) -- (7.764,0.773) -- (7.810,0.853) -- (7.857,0.899) -- (7.904,0.978) -- (7.951,1.034) -- (7.998,1.142) -- (8.045,1.204) -- (8.092,1.250) -- (8.139,1.333) -- (8.185,1.403);
\draw[seriesA,line width=1.0pt,line join=round] (8.185,0.094) -- (8.225,0.367) -- (8.265,0.427) -- (8.304,0.477) -- (8.344,0.629) -- (8.383,0.727) -- (8.423,0.842) -- (8.462,0.956) -- (8.502,1.028) -- (8.541,1.161) -- (8.581,1.251) -- (8.620,1.369) -- (8.660,1.497) -- (8.699,1.536) -- (8.739,1.603) -- (8.778,1.682) -- (8.818,1.793) -- (8.857,1.594) -- (8.897,1.660) -- (8.936,1.427) -- (8.976,1.497);
\draw[seriesA,line width=1.0pt,line join=round] (8.976,0.098) -- (9.017,0.248) -- (9.058,0.362) -- (9.099,0.439) -- (9.140,0.552) -- (9.181,0.665) -- (9.221,0.768) -- (9.262,0.720) -- (9.303,0.807) -- (9.344,0.868) -- (9.385,0.893) -- (9.426,0.936) -- (9.467,1.005) -- (9.508,1.040) -- (9.549,1.085) -- (9.590,1.131) -- (9.630,1.157) -- (9.671,1.183) -- (9.712,1.225) -- (9.753,1.275) -- (9.794,1.332);
\draw[seriesA,line width=1.0pt,line join=round] (9.794,0.091) -- (9.821,0.249) -- (9.847,0.314) -- (9.874,0.347) -- (9.901,0.376) -- (9.927,0.405) -- (9.954,0.429) -- (9.981,0.447) -- (10.007,0.463) -- (10.034,0.495) -- (10.061,0.608) -- (10.087,0.656) -- (10.114,0.678) -- (10.141,0.706) -- (10.167,0.723) -- (10.194,0.767) -- (10.221,0.797) -- (10.247,0.825) -- (10.274,0.798) -- (10.301,0.810) -- (10.327,0.849);
\draw[seriesA,line width=1.0pt,line join=round] (10.327,0.099) -- (10.378,0.258) -- (10.428,0.462) -- (10.479,0.571) -- (10.529,0.855) -- (10.580,0.988) -- (10.631,1.073) -- (10.681,1.142) -- (10.732,1.233) -- (10.782,1.311) -- (10.833,1.114) -- (10.883,1.215) -- (10.934,1.301) -- (10.984,1.368) -- (11.035,1.394) -- (11.086,1.454) -- (11.136,1.495) -- (11.187,1.580) -- (11.237,1.629) -- (11.288,1.691) -- (11.338,1.810);
\draw[seriesA,line width=1.0pt,line join=round] (11.338,0.098) -- (11.391,0.239) -- (11.444,0.446) -- (11.498,0.550) -- (11.551,0.735) -- (11.604,0.990) -- (11.657,1.038) -- (11.710,1.110) -- (11.763,1.233) -- (11.816,1.338) -- (11.869,1.315) -- (11.922,1.360) -- (11.975,1.455) -- (12.028,1.489) -- (12.081,1.572) -- (12.135,1.623) -- (12.188,1.700) -- (12.241,1.761) -- (12.294,1.824) -- (12.347,1.903) -- (12.400,2.017);
\draw[seriesB,line width=1.5pt,line join=round] (0.000,0.093) -- (0.050,0.288) -- (0.101,0.375) -- (0.151,0.441) -- (0.201,0.489) -- (0.252,0.565) -- (0.302,0.617) -- (0.352,0.674) -- (0.403,0.725) -- (0.453,0.805) -- (0.503,0.877) -- (0.554,0.969) -- (0.604,1.023) -- (0.654,1.102) -- (0.705,1.161) -- (0.755,1.228) -- (0.805,1.282) -- (0.856,1.321) -- (0.906,1.388) -- (0.956,1.475) -- (1.007,1.622);
\fill[seriesB] (1.007,1.622) circle (2pt);
\node[above right,align=left] at (1.007,1.622) {\single{}: one chain, stops here};
\node[above left,align=right] at (12.40,2.346) {\method{}: 17 generations of the reported member, each a fresh chain};
\end{tikzpicture}


==> generated/fig_conversation_actions.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex]
\node[anchor=west,font=\large\bfseries] at (-0.15,0.75) {From message sequence to agent actions};
\node[anchor=west,font=\scriptsize] at (-0.15,0.30) {Bike Sharing: iteration 19, population 1, EDA. Same 200 messages as Figure~\ref{fig:request-anatomy}.};
\definecolor{phase0}{HTML}{64748B}
\filldraw[fill=phase0!7,draw=phase0!40,rounded corners=2pt] (-0.15,0) rectangle (13.05,-1.75);
\fill[phase0] (-0.15,0) rectangle (-0.07,-1.75);
\node[anchor=north west,text width=4.1cm,align=left,font=\fontsize{6.5}{7.5}\selectfont,inner sep=0pt] at (8.75,-0.12) {\textbf{1. Establish the Starting Point}\\[2pt]Messages 0--17 (18)\\[2pt]Read parent records and adopt the inherited ensemble.};
\draw[phase0!60] (0.17,-0.22) -- (0.52,-0.22);
\draw[phase0!60] (0.52,-0.22) -- (0.87,-0.22);
\draw[phase0!60] (0.87,-0.22) -- (1.2199999999999998,-0.22);
\draw[phase0!60] (1.2199999999999998,-0.22) -- (1.5699999999999998,-0.22);
\draw[phase0!60] (1.5699999999999998,-0.22) -- (1.92,-0.22);
\draw[phase0!60] (1.92,-0.22) -- (2.2699999999999996,-0.22);
\draw[phase0!60] (2.2699999999999996,-0.22) -- (2.6199999999999997,-0.22);
\draw[phase0!60] (2.6199999999999997,-0.22) -- (2.9699999999999998,-0.22);
\draw[phase0!60] (2.9699999999999998,-0.22) -- (3.32,-0.22);
\draw[phase0!60] (3.32,-0.22) -- (3.67,-0.22);
\draw[phase0!60] (3.67,-0.22) -- (4.02,-0.22);
\draw[phase0!60] (4.02,-0.22) -- (4.369999999999999,-0.22);
\draw[phase0!60] (4.369999999999999,-0.22) -- (4.72,-0.22);
\draw[phase0!60] (4.72,-0.22) -- (5.069999999999999,-0.22);
\draw[phase0!60] (5.069999999999999,-0.22) -- (5.42,-0.22);
\draw[phase0!60] (5.42,-0.22) -- (5.77,-0.22);
\draw[phase0!60] (5.77,-0.22) -- (6.119999999999999,-0.22);
\node[fill=phase0!25,draw=phase0!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (0.17,-0.22) {0};
\node[fill=phase0!25,draw=phase0!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (0.52,-0.22) {1};
\node[fill=phase0!25,draw=phase0!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (0.87,-0.22) {2};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (1.0579999999999998,-0.36) rectangle (2.082,-0.07999999999999999);
\node[fill=phase0!25,draw=phase0!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (1.2199999999999998,-0.22) {3};
\node[fill=phase0!25,draw=phase0!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (1.5699999999999998,-0.22) {4};
\node[fill=phase0!25,draw=phase0!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (1.92,-0.22) {5};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (2.1079999999999997,-0.36) rectangle (3.4819999999999998,-0.07999999999999999);
\node[fill=phase0!25,draw=phase0!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (2.2699999999999996,-0.22) {6};
\node[fill=phase0!25,draw=phase0!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (2.6199999999999997,-0.22) {7};
\node[fill=phase0!25,draw=phase0!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (2.9699999999999998,-0.22) {8};
\node[fill=phase0!25,draw=phase0!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (3.32,-0.22) {9};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (3.508,-0.36) rectangle (4.531999999999999,-0.07999999999999999);
\node[fill=phase0!25,draw=phase0!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (3.67,-0.22) {10};
\node[fill=phase0!25,draw=phase0!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (4.02,-0.22) {11};
\node[fill=phase0!25,draw=phase0!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (4.369999999999999,-0.22) {12};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (4.558,-0.36) rectangle (5.582,-0.07999999999999999);
\node[fill=phase0!25,draw=phase0!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (4.72,-0.22) {13};
\node[fill=phase0!25,draw=phase0!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (5.069999999999999,-0.22) {14};
\node[fill=phase0!25,draw=phase0!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (5.42,-0.22) {15};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (5.608,-0.36) rectangle (6.281999999999999,-0.07999999999999999);
\node[fill=phase0!25,draw=phase0!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (5.77,-0.22) {16};
\node[fill=phase0!25,draw=phase0!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (6.119999999999999,-0.22) {17};
\draw[->,black!45] (4.1,-1.75) -- (4.1,-1.88);
\definecolor{phase1}{HTML}{C58A27}
\filldraw[fill=phase1!7,draw=phase1!40,rounded corners=2pt] (-0.15,-1.88) rectangle (13.05,-3.63);
\fill[phase1] (-0.15,-1.88) rectangle (-0.07,-3.63);
\node[anchor=north west,text width=4.1cm,align=left,font=\fontsize{6.5}{7.5}\selectfont,inner sep=0pt] at (8.75,-2.0) {\textbf{2. Verify the Baseline}\\[2pt]Messages 18--23 (6)\\[2pt]Reproduce the inherited solution and commit it.};
\draw[phase1!60] (0.17,-2.1) -- (0.52,-2.1);
\draw[phase1!60] (0.52,-2.1) -- (0.87,-2.1);
\draw[phase1!60] (0.87,-2.1) -- (1.2199999999999998,-2.1);
\draw[phase1!60] (1.2199999999999998,-2.1) -- (1.5699999999999998,-2.1);
\draw[phase1!60] (1.5699999999999998,-2.1) -- (1.92,-2.1);
\draw[black!50,rounded corners=1pt,line width=0.3pt] (0.008000000000000007,-2.24) rectangle (0.682,-1.96);
\node[fill=phase1!25,draw=phase1!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (0.17,-2.1) {18};
\node[fill=phase1!25,draw=phase1!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (0.52,-2.1) {19};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (0.708,-2.24) rectangle (1.7319999999999998,-1.96);
\node[fill=phase1!25,draw=phase1!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (0.87,-2.1) {20};
\node[fill=phase1!25,draw=phase1!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (1.2199999999999998,-2.1) {21};
\node[fill=phase1!25,draw=phase1!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (1.5699999999999998,-2.1) {22};
\node[fill=phase1!25,draw=phase1!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (1.92,-2.1) {23};
\draw[->,black!45] (4.1,-3.63) -- (4.1,-3.76);
\definecolor{phase2}{HTML}{268C80}
\filldraw[fill=phase2!7,draw=phase2!40,rounded corners=2pt] (-0.15,-3.76) rectangle (13.05,-5.51);
\fill[phase2] (-0.15,-3.76) rectangle (-0.07,-5.51);
\node[anchor=north west,text width=4.1cm,align=left,font=\fontsize{6.5}{7.5}\selectfont,inner sep=0pt] at (8.75,-3.88) {\textbf{3. Investigate Model Errors}\\[2pt]Messages 24--57 (34)\\[2pt]Inspect evaluation, residuals, and ensemble members.};
\draw[phase2!60] (0.17,-3.98) -- (0.52,-3.98);
\draw[phase2!60] (0.52,-3.98) -- (0.87,-3.98);
\draw[phase2!60] (0.87,-3.98) -- (1.2199999999999998,-3.98);
\draw[phase2!60] (1.2199999999999998,-3.98) -- (1.5699999999999998,-3.98);
\draw[phase2!60] (1.5699999999999998,-3.98) -- (1.92,-3.98);
\draw[phase2!60] (1.92,-3.98) -- (2.2699999999999996,-3.98);
\draw[phase2!60] (2.2699999999999996,-3.98) -- (2.6199999999999997,-3.98);
\draw[phase2!60] (2.6199999999999997,-3.98) -- (2.9699999999999998,-3.98);
\draw[phase2!60] (2.9699999999999998,-3.98) -- (3.32,-3.98);
\draw[phase2!60] (3.32,-3.98) -- (3.67,-3.98);
\draw[phase2!60] (3.67,-3.98) -- (4.02,-3.98);
\draw[phase2!60] (4.02,-3.98) -- (4.369999999999999,-3.98);
\draw[phase2!60] (4.369999999999999,-3.98) -- (4.72,-3.98);
\draw[phase2!60] (4.72,-3.98) -- (5.069999999999999,-3.98);
\draw[phase2!60] (5.069999999999999,-3.98) -- (5.42,-3.98);
\draw[phase2!60] (5.42,-3.98) -- (5.77,-3.98);
\draw[phase2!60] (5.77,-3.98) -- (6.119999999999999,-3.98);
\draw[phase2!60] (6.119999999999999,-3.98) -- (6.47,-3.98);
\draw[phase2!60] (6.47,-3.98) -- (6.819999999999999,-3.98);
\draw[phase2!60] (6.819999999999999,-3.98) -- (7.17,-3.98);
\draw[phase2!60] (7.17,-3.98) -- (7.52,-3.98);
\draw[phase2!60] (7.52,-3.98) -- (7.869999999999999,-3.98);
\draw[phase2!60] (7.869999999999999,-3.98) -- (8.219999999999999,-3.98);
\draw[->,phase2!80,rounded corners=1pt] (8.219999999999999,-3.98) -- (8.53,-3.98) -- (8.53,-4.46) -- (8.219999999999999,-4.46);
\draw[phase2!60] (8.219999999999999,-4.46) -- (7.869999999999999,-4.46);
\draw[phase2!60] (7.869999999999999,-4.46) -- (7.52,-4.46);
\draw[phase2!60] (7.52,-4.46) -- (7.17,-4.46);
\draw[phase2!60] (7.17,-4.46) -- (6.819999999999999,-4.46);
\draw[phase2!60] (6.819999999999999,-4.46) -- (6.47,-4.46);
\draw[phase2!60] (6.47,-4.46) -- (6.119999999999999,-4.46);
\draw[phase2!60] (6.119999999999999,-4.46) -- (5.77,-4.46);
\draw[phase2!60] (5.77,-4.46) -- (5.42,-4.46);
\draw[phase2!60] (5.42,-4.46) -- (5.069999999999999,-4.46);
\draw[black!50,rounded corners=1pt,line width=0.3pt] (0.008000000000000007,-4.12) rectangle (1.032,-3.84);
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (0.17,-3.98) {24};
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (0.52,-3.98) {25};
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (0.87,-3.98) {26};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (1.0579999999999998,-4.12) rectangle (1.7319999999999998,-3.84);
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (1.2199999999999998,-3.98) {27};
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (1.5699999999999998,-3.98) {28};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (1.758,-4.12) rectangle (2.7819999999999996,-3.84);
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (1.92,-3.98) {29};
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (2.2699999999999996,-3.98) {30};
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (2.6199999999999997,-3.98) {31};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (2.808,-4.12) rectangle (3.4819999999999998,-3.84);
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (2.9699999999999998,-3.98) {32};
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (3.32,-3.98) {33};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (3.508,-4.12) rectangle (4.1819999999999995,-3.84);
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (3.67,-3.98) {34};
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (4.02,-3.98) {35};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (4.207999999999999,-4.12) rectangle (4.882,-3.84);
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (4.369999999999999,-3.98) {36};
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (4.72,-3.98) {37};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (4.9079999999999995,-4.12) rectangle (5.582,-3.84);
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (5.069999999999999,-3.98) {38};
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (5.42,-3.98) {39};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (5.608,-4.12) rectangle (6.281999999999999,-3.84);
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (5.77,-3.98) {40};
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (6.119999999999999,-3.98) {41};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (6.308,-4.12) rectangle (6.981999999999999,-3.84);
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (6.47,-3.98) {42};
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (6.819999999999999,-3.98) {43};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (7.008,-4.12) rectangle (7.6819999999999995,-3.84);
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (7.17,-3.98) {44};
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (7.52,-3.98) {45};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (7.707999999999999,-4.12) rectangle (8.382,-3.84);
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (7.869999999999999,-3.98) {46};
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (8.219999999999999,-3.98) {47};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (7.707999999999999,-4.6) rectangle (8.382,-4.32);
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (8.219999999999999,-4.46) {48};
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (7.869999999999999,-4.46) {49};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (7.008,-4.6) rectangle (7.6819999999999995,-4.32);
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (7.52,-4.46) {50};
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (7.17,-4.46) {51};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (6.308,-4.6) rectangle (6.981999999999999,-4.32);
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (6.819999999999999,-4.46) {52};
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (6.47,-4.46) {53};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (5.608,-4.6) rectangle (6.281999999999999,-4.32);
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (6.119999999999999,-4.46) {54};
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (5.77,-4.46) {55};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (4.9079999999999995,-4.6) rectangle (5.582,-4.32);
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (5.42,-4.46) {56};
\node[fill=phase2!25,draw=phase2!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (5.069999999999999,-4.46) {57};
\draw[->,black!45] (4.1,-5.51) -- (4.1,-5.64);
\definecolor{phase3}{HTML}{268C80}
\filldraw[fill=phase3!7,draw=phase3!40,rounded corners=2pt] (-0.15,-5.64) rectangle (13.05,-7.39);
\fill[phase3] (-0.15,-5.64) rectangle (-0.07,-7.39);
\node[anchor=north west,text width=4.1cm,align=left,font=\fontsize{6.5}{7.5}\selectfont,inner sep=0pt] at (8.75,-5.76) {\textbf{4. Screen Candidate Improvements}\\[2pt]Messages 58--77 (20)\\[2pt]Probe algorithmic diversity and LightGBM additions.};
\draw[phase3!60] (0.17,-5.859999999999999) -- (0.52,-5.859999999999999);
\draw[phase3!60] (0.52,-5.859999999999999) -- (0.87,-5.859999999999999);
\draw[phase3!60] (0.87,-5.859999999999999) -- (1.2199999999999998,-5.859999999999999);
\draw[phase3!60] (1.2199999999999998,-5.859999999999999) -- (1.5699999999999998,-5.859999999999999);
\draw[phase3!60] (1.5699999999999998,-5.859999999999999) -- (1.92,-5.859999999999999);
\draw[phase3!60] (1.92,-5.859999999999999) -- (2.2699999999999996,-5.859999999999999);
\draw[phase3!60] (2.2699999999999996,-5.859999999999999) -- (2.6199999999999997,-5.859999999999999);
\draw[phase3!60] (2.6199999999999997,-5.859999999999999) -- (2.9699999999999998,-5.859999999999999);
\draw[phase3!60] (2.9699999999999998,-5.859999999999999) -- (3.32,-5.859999999999999);
\draw[phase3!60] (3.32,-5.859999999999999) -- (3.67,-5.859999999999999);
\draw[phase3!60] (3.67,-5.859999999999999) -- (4.02,-5.859999999999999);
\draw[phase3!60] (4.02,-5.859999999999999) -- (4.369999999999999,-5.859999999999999);
\draw[phase3!60] (4.369999999999999,-5.859999999999999) -- (4.72,-5.859999999999999);
\draw[phase3!60] (4.72,-5.859999999999999) -- (5.069999999999999,-5.859999999999999);
\draw[phase3!60] (5.069999999999999,-5.859999999999999) -- (5.42,-5.859999999999999);
\draw[phase3!60] (5.42,-5.859999999999999) -- (5.77,-5.859999999999999);
\draw[phase3!60] (5.77,-5.859999999999999) -- (6.119999999999999,-5.859999999999999);
\draw[phase3!60] (6.119999999999999,-5.859999999999999) -- (6.47,-5.859999999999999);
\draw[phase3!60] (6.47,-5.859999999999999) -- (6.819999999999999,-5.859999999999999);
\draw[black!50,rounded corners=1pt,line width=0.3pt] (0.008000000000000007,-5.999999999999999) rectangle (0.682,-5.72);
\node[fill=phase3!25,draw=phase3!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (0.17,-5.859999999999999) {58};
\node[fill=phase3!25,draw=phase3!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (0.52,-5.859999999999999) {59};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (0.708,-5.999999999999999) rectangle (1.3819999999999997,-5.72);
\node[fill=phase3!25,draw=phase3!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (0.87,-5.859999999999999) {60};
\node[fill=phase3!25,draw=phase3!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (1.2199999999999998,-5.859999999999999) {61};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (1.408,-5.999999999999999) rectangle (2.082,-5.72);
\node[fill=phase3!25,draw=phase3!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (1.5699999999999998,-5.859999999999999) {62};
\node[fill=phase3!25,draw=phase3!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (1.92,-5.859999999999999) {63};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (2.1079999999999997,-5.999999999999999) rectangle (2.7819999999999996,-5.72);
\node[fill=phase3!25,draw=phase3!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (2.2699999999999996,-5.859999999999999) {64};
\node[fill=phase3!25,draw=phase3!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (2.6199999999999997,-5.859999999999999) {65};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (2.808,-5.999999999999999) rectangle (3.4819999999999998,-5.72);
\node[fill=phase3!25,draw=phase3!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (2.9699999999999998,-5.859999999999999) {66};
\node[fill=phase3!25,draw=phase3!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (3.32,-5.859999999999999) {67};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (3.508,-5.999999999999999) rectangle (4.1819999999999995,-5.72);
\node[fill=phase3!25,draw=phase3!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (3.67,-5.859999999999999) {68};
\node[fill=phase3!25,draw=phase3!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (4.02,-5.859999999999999) {69};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (4.207999999999999,-5.999999999999999) rectangle (4.882,-5.72);
\node[fill=phase3!25,draw=phase3!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (4.369999999999999,-5.859999999999999) {70};
\node[fill=phase3!25,draw=phase3!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (4.72,-5.859999999999999) {71};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (4.9079999999999995,-5.999999999999999) rectangle (5.582,-5.72);
\node[fill=phase3!25,draw=phase3!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (5.069999999999999,-5.859999999999999) {72};
\node[fill=phase3!25,draw=phase3!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (5.42,-5.859999999999999) {73};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (5.608,-5.999999999999999) rectangle (6.281999999999999,-5.72);
\node[fill=phase3!25,draw=phase3!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (5.77,-5.859999999999999) {74};
\node[fill=phase3!25,draw=phase3!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (6.119999999999999,-5.859999999999999) {75};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (6.308,-5.999999999999999) rectangle (6.981999999999999,-5.72);
\node[fill=phase3!25,draw=phase3!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (6.47,-5.859999999999999) {76};
\node[fill=phase3!25,draw=phase3!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (6.819999999999999,-5.859999999999999) {77};
\draw[->,black!45] (4.1,-7.39) -- (4.1,-7.52);
\definecolor{phase4}{HTML}{387DB7}
\filldraw[fill=phase4!7,draw=phase4!40,rounded corners=2pt] (-0.15,-7.52) rectangle (13.05,-9.27);
\fill[phase4] (-0.15,-7.52) rectangle (-0.07,-9.27);
\node[anchor=north west,text width=4.1cm,align=left,font=\fontsize{6.5}{7.5}\selectfont,inner sep=0pt] at (8.75,-7.64) {\textbf{5. Develop \& Test Candidate 1}\\[2pt]Messages 78--114 (37)\\[2pt]Add two LightGBM members; evaluate b1\_lgb.};
\draw[phase4!60] (0.17,-7.739999999999999) -- (0.52,-7.739999999999999);
\draw[phase4!60] (0.52,-7.739999999999999) -- (0.87,-7.739999999999999);
\draw[phase4!60] (0.87,-7.739999999999999) -- (1.2199999999999998,-7.739999999999999);
\draw[phase4!60] (1.2199999999999998,-7.739999999999999) -- (1.5699999999999998,-7.739999999999999);
\draw[phase4!60] (1.5699999999999998,-7.739999999999999) -- (1.92,-7.739999999999999);
\draw[phase4!60] (1.92,-7.739999999999999) -- (2.2699999999999996,-7.739999999999999);
\draw[phase4!60] (2.2699999999999996,-7.739999999999999) -- (2.6199999999999997,-7.739999999999999);
\draw[phase4!60] (2.6199999999999997,-7.739999999999999) -- (2.9699999999999998,-7.739999999999999);
\draw[phase4!60] (2.9699999999999998,-7.739999999999999) -- (3.32,-7.739999999999999);
\draw[phase4!60] (3.32,-7.739999999999999) -- (3.67,-7.739999999999999);
\draw[phase4!60] (3.67,-7.739999999999999) -- (4.02,-7.739999999999999);
\draw[phase4!60] (4.02,-7.739999999999999) -- (4.369999999999999,-7.739999999999999);
\draw[phase4!60] (4.369999999999999,-7.739999999999999) -- (4.72,-7.739999999999999);
\draw[phase4!60] (4.72,-7.739999999999999) -- (5.069999999999999,-7.739999999999999);
\draw[phase4!60] (5.069999999999999,-7.739999999999999) -- (5.42,-7.739999999999999);
\draw[phase4!60] (5.42,-7.739999999999999) -- (5.77,-7.739999999999999);
\draw[phase4!60] (5.77,-7.739999999999999) -- (6.119999999999999,-7.739999999999999);
\draw[phase4!60] (6.119999999999999,-7.739999999999999) -- (6.47,-7.739999999999999);
\draw[phase4!60] (6.47,-7.739999999999999) -- (6.819999999999999,-7.739999999999999);
\draw[phase4!60] (6.819999999999999,-7.739999999999999) -- (7.17,-7.739999999999999);
\draw[phase4!60] (7.17,-7.739999999999999) -- (7.52,-7.739999999999999);
\draw[phase4!60] (7.52,-7.739999999999999) -- (7.869999999999999,-7.739999999999999);
\draw[phase4!60] (7.869999999999999,-7.739999999999999) -- (8.219999999999999,-7.739999999999999);
\draw[->,phase4!80,rounded corners=1pt] (8.219999999999999,-7.739999999999999) -- (8.53,-7.739999999999999) -- (8.53,-8.219999999999999) -- (8.219999999999999,-8.219999999999999);
\draw[phase4!60] (8.219999999999999,-8.219999999999999) -- (7.869999999999999,-8.219999999999999);
\draw[phase4!60] (7.869999999999999,-8.219999999999999) -- (7.52,-8.219999999999999);
\draw[phase4!60] (7.52,-8.219999999999999) -- (7.17,-8.219999999999999);
\draw[phase4!60] (7.17,-8.219999999999999) -- (6.819999999999999,-8.219999999999999);
\draw[phase4!60] (6.819999999999999,-8.219999999999999) -- (6.47,-8.219999999999999);
\draw[phase4!60] (6.47,-8.219999999999999) -- (6.119999999999999,-8.219999999999999);
\draw[phase4!60] (6.119999999999999,-8.219999999999999) -- (5.77,-8.219999999999999);
\draw[phase4!60] (5.77,-8.219999999999999) -- (5.42,-8.219999999999999);
\draw[phase4!60] (5.42,-8.219999999999999) -- (5.069999999999999,-8.219999999999999);
\draw[phase4!60] (5.069999999999999,-8.219999999999999) -- (4.72,-8.219999999999999);
\draw[phase4!60] (4.72,-8.219999999999999) -- (4.369999999999999,-8.219999999999999);
\draw[phase4!60] (4.369999999999999,-8.219999999999999) -- (4.02,-8.219999999999999);
\draw[black!50,rounded corners=1pt,line width=0.3pt] (0.008000000000000007,-7.879999999999999) rectangle (0.682,-7.6);
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (0.17,-7.739999999999999) {78};
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (0.52,-7.739999999999999) {79};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (0.708,-7.879999999999999) rectangle (1.3819999999999997,-7.6);
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (0.87,-7.739999999999999) {80};
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (1.2199999999999998,-7.739999999999999) {81};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (1.408,-7.879999999999999) rectangle (2.082,-7.6);
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (1.5699999999999998,-7.739999999999999) {82};
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (1.92,-7.739999999999999) {83};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (2.1079999999999997,-7.879999999999999) rectangle (2.7819999999999996,-7.6);
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (2.2699999999999996,-7.739999999999999) {84};
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (2.6199999999999997,-7.739999999999999) {85};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (2.808,-7.879999999999999) rectangle (3.4819999999999998,-7.6);
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (2.9699999999999998,-7.739999999999999) {86};
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (3.32,-7.739999999999999) {87};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (3.508,-7.879999999999999) rectangle (4.1819999999999995,-7.6);
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (3.67,-7.739999999999999) {88};
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (4.02,-7.739999999999999) {89};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (4.207999999999999,-7.879999999999999) rectangle (4.882,-7.6);
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (4.369999999999999,-7.739999999999999) {90};
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (4.72,-7.739999999999999) {91};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (4.9079999999999995,-7.879999999999999) rectangle (5.582,-7.6);
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (5.069999999999999,-7.739999999999999) {92};
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (5.42,-7.739999999999999) {93};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (5.608,-7.879999999999999) rectangle (6.281999999999999,-7.6);
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (5.77,-7.739999999999999) {94};
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (6.119999999999999,-7.739999999999999) {95};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (6.308,-7.879999999999999) rectangle (6.981999999999999,-7.6);
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (6.47,-7.739999999999999) {96};
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (6.819999999999999,-7.739999999999999) {97};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (7.008,-7.879999999999999) rectangle (7.6819999999999995,-7.6);
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (7.17,-7.739999999999999) {98};
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (7.52,-7.739999999999999) {99};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (7.707999999999999,-7.879999999999999) rectangle (8.382,-7.6);
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (7.869999999999999,-7.739999999999999) {100};
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (8.219999999999999,-7.739999999999999) {101};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (7.707999999999999,-8.36) rectangle (8.382,-8.079999999999998);
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (8.219999999999999,-8.219999999999999) {102};
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (7.869999999999999,-8.219999999999999) {103};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (7.008,-8.36) rectangle (7.6819999999999995,-8.079999999999998);
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (7.52,-8.219999999999999) {104};
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (7.17,-8.219999999999999) {105};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (6.308,-8.36) rectangle (6.981999999999999,-8.079999999999998);
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (6.819999999999999,-8.219999999999999) {106};
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (6.47,-8.219999999999999) {107};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (5.608,-8.36) rectangle (6.281999999999999,-8.079999999999998);
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (6.119999999999999,-8.219999999999999) {108};
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (5.77,-8.219999999999999) {109};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (4.9079999999999995,-8.36) rectangle (5.582,-8.079999999999998);
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (5.42,-8.219999999999999) {110};
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (5.069999999999999,-8.219999999999999) {111};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (4.207999999999999,-8.36) rectangle (4.882,-8.079999999999998);
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (4.72,-8.219999999999999) {112};
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (4.369999999999999,-8.219999999999999) {113};
\node[fill=phase4!25,draw=phase4!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (4.02,-8.219999999999999) {114};
\draw[->,black!45] (4.1,-9.269999999999998) -- (4.1,-9.399999999999999);
\definecolor{phase5}{HTML}{8C63AB}
\filldraw[fill=phase5!7,draw=phase5!40,rounded corners=2pt] (-0.15,-9.399999999999999) rectangle (13.05,-11.149999999999999);
\fill[phase5] (-0.15,-9.399999999999999) rectangle (-0.07,-11.149999999999999);
\node[anchor=north west,text width=4.1cm,align=left,font=\fontsize{6.5}{7.5}\selectfont,inner sep=0pt] at (8.75,-9.519999999999998) {\textbf{6. Develop \& Test Candidate 2}\\[2pt]Messages 115--156 (42)\\[2pt]Screen new families; add eight CatBoost members (b2\_cat8).};
\draw[phase5!60] (0.17,-9.62) -- (0.52,-9.62);
\draw[phase5!60] (0.52,-9.62) -- (0.87,-9.62);
\draw[phase5!60] (0.87,-9.62) -- (1.2199999999999998,-9.62);
\draw[phase5!60] (1.2199999999999998,-9.62) -- (1.5699999999999998,-9.62);
\draw[phase5!60] (1.5699999999999998,-9.62) -- (1.92,-9.62);
\draw[phase5!60] (1.92,-9.62) -- (2.2699999999999996,-9.62);
\draw[phase5!60] (2.2699999999999996,-9.62) -- (2.6199999999999997,-9.62);
\draw[phase5!60] (2.6199999999999997,-9.62) -- (2.9699999999999998,-9.62);
\draw[phase5!60] (2.9699999999999998,-9.62) -- (3.32,-9.62);
\draw[phase5!60] (3.32,-9.62) -- (3.67,-9.62);
\draw[phase5!60] (3.67,-9.62) -- (4.02,-9.62);
\draw[phase5!60] (4.02,-9.62) -- (4.369999999999999,-9.62);
\draw[phase5!60] (4.369999999999999,-9.62) -- (4.72,-9.62);
\draw[phase5!60] (4.72,-9.62) -- (5.069999999999999,-9.62);
\draw[phase5!60] (5.069999999999999,-9.62) -- (5.42,-9.62);
\draw[phase5!60] (5.42,-9.62) -- (5.77,-9.62);
\draw[phase5!60] (5.77,-9.62) -- (6.119999999999999,-9.62);
\draw[phase5!60] (6.119999999999999,-9.62) -- (6.47,-9.62);
\draw[phase5!60] (6.47,-9.62) -- (6.819999999999999,-9.62);
\draw[phase5!60] (6.819999999999999,-9.62) -- (7.17,-9.62);
\draw[phase5!60] (7.17,-9.62) -- (7.52,-9.62);
\draw[phase5!60] (7.52,-9.62) -- (7.869999999999999,-9.62);
\draw[phase5!60] (7.869999999999999,-9.62) -- (8.219999999999999,-9.62);
\draw[->,phase5!80,rounded corners=1pt] (8.219999999999999,-9.62) -- (8.53,-9.62) -- (8.53,-10.1) -- (8.219999999999999,-10.1);
\draw[phase5!60] (8.219999999999999,-10.1) -- (7.869999999999999,-10.1);
\draw[phase5!60] (7.869999999999999,-10.1) -- (7.52,-10.1);
\draw[phase5!60] (7.52,-10.1) -- (7.17,-10.1);
\draw[phase5!60] (7.17,-10.1) -- (6.819999999999999,-10.1);
\draw[phase5!60] (6.819999999999999,-10.1) -- (6.47,-10.1);
\draw[phase5!60] (6.47,-10.1) -- (6.119999999999999,-10.1);
\draw[phase5!60] (6.119999999999999,-10.1) -- (5.77,-10.1);
\draw[phase5!60] (5.77,-10.1) -- (5.42,-10.1);
\draw[phase5!60] (5.42,-10.1) -- (5.069999999999999,-10.1);
\draw[phase5!60] (5.069999999999999,-10.1) -- (4.72,-10.1);
\draw[phase5!60] (4.72,-10.1) -- (4.369999999999999,-10.1);
\draw[phase5!60] (4.369999999999999,-10.1) -- (4.02,-10.1);
\draw[phase5!60] (4.02,-10.1) -- (3.67,-10.1);
\draw[phase5!60] (3.67,-10.1) -- (3.32,-10.1);
\draw[phase5!60] (3.32,-10.1) -- (2.9699999999999998,-10.1);
\draw[phase5!60] (2.9699999999999998,-10.1) -- (2.6199999999999997,-10.1);
\draw[phase5!60] (2.6199999999999997,-10.1) -- (2.2699999999999996,-10.1);
\draw[black!50,rounded corners=1pt,line width=0.3pt] (0.008000000000000007,-9.76) rectangle (0.682,-9.479999999999999);
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (0.17,-9.62) {115};
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (0.52,-9.62) {116};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (0.708,-9.76) rectangle (1.3819999999999997,-9.479999999999999);
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (0.87,-9.62) {117};
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (1.2199999999999998,-9.62) {118};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (1.408,-9.76) rectangle (2.082,-9.479999999999999);
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (1.5699999999999998,-9.62) {119};
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (1.92,-9.62) {120};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (2.1079999999999997,-9.76) rectangle (2.7819999999999996,-9.479999999999999);
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (2.2699999999999996,-9.62) {121};
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (2.6199999999999997,-9.62) {122};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (2.808,-9.76) rectangle (3.4819999999999998,-9.479999999999999);
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (2.9699999999999998,-9.62) {123};
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (3.32,-9.62) {124};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (3.508,-9.76) rectangle (4.1819999999999995,-9.479999999999999);
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (3.67,-9.62) {125};
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (4.02,-9.62) {126};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (4.207999999999999,-9.76) rectangle (4.882,-9.479999999999999);
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (4.369999999999999,-9.62) {127};
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (4.72,-9.62) {128};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (4.9079999999999995,-9.76) rectangle (5.582,-9.479999999999999);
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (5.069999999999999,-9.62) {129};
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (5.42,-9.62) {130};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (5.608,-9.76) rectangle (6.281999999999999,-9.479999999999999);
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (5.77,-9.62) {131};
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (6.119999999999999,-9.62) {132};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (6.308,-9.76) rectangle (6.981999999999999,-9.479999999999999);
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (6.47,-9.62) {133};
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (6.819999999999999,-9.62) {134};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (7.008,-9.76) rectangle (7.6819999999999995,-9.479999999999999);
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (7.17,-9.62) {135};
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (7.52,-9.62) {136};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (7.707999999999999,-9.76) rectangle (8.382,-9.479999999999999);
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (7.869999999999999,-9.62) {137};
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (8.219999999999999,-9.62) {138};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (7.707999999999999,-10.24) rectangle (8.382,-9.959999999999999);
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (8.219999999999999,-10.1) {139};
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (7.869999999999999,-10.1) {140};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (7.008,-10.24) rectangle (7.6819999999999995,-9.959999999999999);
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (7.52,-10.1) {141};
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (7.17,-10.1) {142};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (6.308,-10.24) rectangle (6.981999999999999,-9.959999999999999);
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (6.819999999999999,-10.1) {143};
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (6.47,-10.1) {144};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (5.608,-10.24) rectangle (6.281999999999999,-9.959999999999999);
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (6.119999999999999,-10.1) {145};
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (5.77,-10.1) {146};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (4.9079999999999995,-10.24) rectangle (5.582,-9.959999999999999);
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (5.42,-10.1) {147};
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (5.069999999999999,-10.1) {148};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (4.207999999999999,-10.24) rectangle (4.882,-9.959999999999999);
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (4.72,-10.1) {149};
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (4.369999999999999,-10.1) {150};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (3.508,-10.24) rectangle (4.1819999999999995,-9.959999999999999);
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (4.02,-10.1) {151};
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (3.67,-10.1) {152};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (2.808,-10.24) rectangle (3.4819999999999998,-9.959999999999999);
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (3.32,-10.1) {153};
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (2.9699999999999998,-10.1) {154};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (2.1079999999999997,-10.24) rectangle (2.7819999999999996,-9.959999999999999);
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (2.6199999999999997,-10.1) {155};
\node[fill=phase5!25,draw=phase5!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (2.2699999999999996,-10.1) {156};
\draw[->,black!45] (4.1,-11.149999999999997) -- (4.1,-11.279999999999998);
\definecolor{phase6}{HTML}{B65E54}
\filldraw[fill=phase6!7,draw=phase6!40,rounded corners=2pt] (-0.15,-11.279999999999998) rectangle (13.05,-13.029999999999998);
\fill[phase6] (-0.15,-11.279999999999998) rectangle (-0.07,-13.029999999999998);
\node[anchor=north west,text width=4.1cm,align=left,font=\fontsize{6.5}{7.5}\selectfont,inner sep=0pt] at (8.75,-11.399999999999997) {\textbf{7. Develop \& Test Candidate 3}\\[2pt]Messages 157--178 (22)\\[2pt]Expand to fourteen CatBoost members (b3\_cat14).};
\draw[phase6!60] (0.17,-11.499999999999998) -- (0.52,-11.499999999999998);
\draw[phase6!60] (0.52,-11.499999999999998) -- (0.87,-11.499999999999998);
\draw[phase6!60] (0.87,-11.499999999999998) -- (1.2199999999999998,-11.499999999999998);
\draw[phase6!60] (1.2199999999999998,-11.499999999999998) -- (1.5699999999999998,-11.499999999999998);
\draw[phase6!60] (1.5699999999999998,-11.499999999999998) -- (1.92,-11.499999999999998);
\draw[phase6!60] (1.92,-11.499999999999998) -- (2.2699999999999996,-11.499999999999998);
\draw[phase6!60] (2.2699999999999996,-11.499999999999998) -- (2.6199999999999997,-11.499999999999998);
\draw[phase6!60] (2.6199999999999997,-11.499999999999998) -- (2.9699999999999998,-11.499999999999998);
\draw[phase6!60] (2.9699999999999998,-11.499999999999998) -- (3.32,-11.499999999999998);
\draw[phase6!60] (3.32,-11.499999999999998) -- (3.67,-11.499999999999998);
\draw[phase6!60] (3.67,-11.499999999999998) -- (4.02,-11.499999999999998);
\draw[phase6!60] (4.02,-11.499999999999998) -- (4.369999999999999,-11.499999999999998);
\draw[phase6!60] (4.369999999999999,-11.499999999999998) -- (4.72,-11.499999999999998);
\draw[phase6!60] (4.72,-11.499999999999998) -- (5.069999999999999,-11.499999999999998);
\draw[phase6!60] (5.069999999999999,-11.499999999999998) -- (5.42,-11.499999999999998);
\draw[phase6!60] (5.42,-11.499999999999998) -- (5.77,-11.499999999999998);
\draw[phase6!60] (5.77,-11.499999999999998) -- (6.119999999999999,-11.499999999999998);
\draw[phase6!60] (6.119999999999999,-11.499999999999998) -- (6.47,-11.499999999999998);
\draw[phase6!60] (6.47,-11.499999999999998) -- (6.819999999999999,-11.499999999999998);
\draw[phase6!60] (6.819999999999999,-11.499999999999998) -- (7.17,-11.499999999999998);
\draw[phase6!60] (7.17,-11.499999999999998) -- (7.52,-11.499999999999998);
\draw[black!50,rounded corners=1pt,line width=0.3pt] (0.008000000000000007,-11.639999999999999) rectangle (0.682,-11.359999999999998);
\node[fill=phase6!25,draw=phase6!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (0.17,-11.499999999999998) {157};
\node[fill=phase6!25,draw=phase6!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (0.52,-11.499999999999998) {158};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (0.708,-11.639999999999999) rectangle (1.3819999999999997,-11.359999999999998);
\node[fill=phase6!25,draw=phase6!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (0.87,-11.499999999999998) {159};
\node[fill=phase6!25,draw=phase6!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (1.2199999999999998,-11.499999999999998) {160};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (1.408,-11.639999999999999) rectangle (2.082,-11.359999999999998);
\node[fill=phase6!25,draw=phase6!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (1.5699999999999998,-11.499999999999998) {161};
\node[fill=phase6!25,draw=phase6!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (1.92,-11.499999999999998) {162};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (2.1079999999999997,-11.639999999999999) rectangle (2.7819999999999996,-11.359999999999998);
\node[fill=phase6!25,draw=phase6!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (2.2699999999999996,-11.499999999999998) {163};
\node[fill=phase6!25,draw=phase6!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (2.6199999999999997,-11.499999999999998) {164};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (2.808,-11.639999999999999) rectangle (3.4819999999999998,-11.359999999999998);
\node[fill=phase6!25,draw=phase6!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (2.9699999999999998,-11.499999999999998) {165};
\node[fill=phase6!25,draw=phase6!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (3.32,-11.499999999999998) {166};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (3.508,-11.639999999999999) rectangle (4.1819999999999995,-11.359999999999998);
\node[fill=phase6!25,draw=phase6!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (3.67,-11.499999999999998) {167};
\node[fill=phase6!25,draw=phase6!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (4.02,-11.499999999999998) {168};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (4.207999999999999,-11.639999999999999) rectangle (4.882,-11.359999999999998);
\node[fill=phase6!25,draw=phase6!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (4.369999999999999,-11.499999999999998) {169};
\node[fill=phase6!25,draw=phase6!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (4.72,-11.499999999999998) {170};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (4.9079999999999995,-11.639999999999999) rectangle (5.582,-11.359999999999998);
\node[fill=phase6!25,draw=phase6!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (5.069999999999999,-11.499999999999998) {171};
\node[fill=phase6!25,draw=phase6!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (5.42,-11.499999999999998) {172};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (5.608,-11.639999999999999) rectangle (6.281999999999999,-11.359999999999998);
\node[fill=phase6!25,draw=phase6!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (5.77,-11.499999999999998) {173};
\node[fill=phase6!25,draw=phase6!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (6.119999999999999,-11.499999999999998) {174};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (6.308,-11.639999999999999) rectangle (6.981999999999999,-11.359999999999998);
\node[fill=phase6!25,draw=phase6!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (6.47,-11.499999999999998) {175};
\node[fill=phase6!25,draw=phase6!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (6.819999999999999,-11.499999999999998) {176};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (7.008,-11.639999999999999) rectangle (7.6819999999999995,-11.359999999999998);
\node[fill=phase6!25,draw=phase6!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (7.17,-11.499999999999998) {177};
\node[fill=phase6!25,draw=phase6!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (7.52,-11.499999999999998) {178};
\draw[->,black!45] (4.1,-13.029999999999996) -- (4.1,-13.159999999999997);
\definecolor{phase7}{HTML}{64748B}
\filldraw[fill=phase7!7,draw=phase7!40,rounded corners=2pt] (-0.15,-13.159999999999997) rectangle (13.05,-14.909999999999997);
\fill[phase7] (-0.15,-13.159999999999997) rectangle (-0.07,-14.909999999999997);
\node[anchor=north west,text width=4.1cm,align=left,font=\fontsize{6.5}{7.5}\selectfont,inner sep=0pt] at (8.75,-13.279999999999996) {\textbf{8. Select the Winner \& Hand Off}\\[2pt]Messages 179--199 (21)\\[2pt]Compare attempts, verify submission, and record results.};
\draw[phase7!60] (0.17,-13.379999999999997) -- (0.52,-13.379999999999997);
\draw[phase7!60] (0.52,-13.379999999999997) -- (0.87,-13.379999999999997);
\draw[phase7!60] (0.87,-13.379999999999997) -- (1.2199999999999998,-13.379999999999997);
\draw[phase7!60] (1.2199999999999998,-13.379999999999997) -- (1.5699999999999998,-13.379999999999997);
\draw[phase7!60] (1.5699999999999998,-13.379999999999997) -- (1.92,-13.379999999999997);
\draw[phase7!60] (1.92,-13.379999999999997) -- (2.2699999999999996,-13.379999999999997);
\draw[phase7!60] (2.2699999999999996,-13.379999999999997) -- (2.6199999999999997,-13.379999999999997);
\draw[phase7!60] (2.6199999999999997,-13.379999999999997) -- (2.9699999999999998,-13.379999999999997);
\draw[phase7!60] (2.9699999999999998,-13.379999999999997) -- (3.32,-13.379999999999997);
\draw[phase7!60] (3.32,-13.379999999999997) -- (3.67,-13.379999999999997);
\draw[phase7!60] (3.67,-13.379999999999997) -- (4.02,-13.379999999999997);
\draw[phase7!60] (4.02,-13.379999999999997) -- (4.369999999999999,-13.379999999999997);
\draw[phase7!60] (4.369999999999999,-13.379999999999997) -- (4.72,-13.379999999999997);
\draw[phase7!60] (4.72,-13.379999999999997) -- (5.069999999999999,-13.379999999999997);
\draw[phase7!60] (5.069999999999999,-13.379999999999997) -- (5.42,-13.379999999999997);
\draw[phase7!60] (5.42,-13.379999999999997) -- (5.77,-13.379999999999997);
\draw[phase7!60] (5.77,-13.379999999999997) -- (6.119999999999999,-13.379999999999997);
\draw[phase7!60] (6.119999999999999,-13.379999999999997) -- (6.47,-13.379999999999997);
\draw[phase7!60] (6.47,-13.379999999999997) -- (6.819999999999999,-13.379999999999997);
\draw[phase7!60] (6.819999999999999,-13.379999999999997) -- (7.17,-13.379999999999997);
\draw[black!50,rounded corners=1pt,line width=0.3pt] (0.008000000000000007,-13.519999999999998) rectangle (0.682,-13.239999999999997);
\node[fill=phase7!25,draw=phase7!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (0.17,-13.379999999999997) {179};
\node[fill=phase7!25,draw=phase7!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (0.52,-13.379999999999997) {180};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (0.708,-13.519999999999998) rectangle (1.3819999999999997,-13.239999999999997);
\node[fill=phase7!25,draw=phase7!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (0.87,-13.379999999999997) {181};
\node[fill=phase7!25,draw=phase7!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (1.2199999999999998,-13.379999999999997) {182};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (1.408,-13.519999999999998) rectangle (2.082,-13.239999999999997);
\node[fill=phase7!25,draw=phase7!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (1.5699999999999998,-13.379999999999997) {183};
\node[fill=phase7!25,draw=phase7!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (1.92,-13.379999999999997) {184};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (2.1079999999999997,-13.519999999999998) rectangle (2.7819999999999996,-13.239999999999997);
\node[fill=phase7!25,draw=phase7!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (2.2699999999999996,-13.379999999999997) {185};
\node[fill=phase7!25,draw=phase7!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (2.6199999999999997,-13.379999999999997) {186};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (2.808,-13.519999999999998) rectangle (3.4819999999999998,-13.239999999999997);
\node[fill=phase7!25,draw=phase7!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (2.9699999999999998,-13.379999999999997) {187};
\node[fill=phase7!25,draw=phase7!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (3.32,-13.379999999999997) {188};
\node[fill=phase7!25,draw=phase7!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (3.67,-13.379999999999997) {189};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (3.8579999999999997,-13.519999999999998) rectangle (4.531999999999999,-13.239999999999997);
\node[fill=phase7!25,draw=phase7!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (4.02,-13.379999999999997) {190};
\node[fill=phase7!25,draw=phase7!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (4.369999999999999,-13.379999999999997) {191};
\node[fill=phase7!25,draw=phase7!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (4.72,-13.379999999999997) {192};
\node[fill=phase7!25,draw=phase7!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (5.069999999999999,-13.379999999999997) {193};
\node[fill=phase7!25,draw=phase7!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (5.42,-13.379999999999997) {194};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (5.608,-13.519999999999998) rectangle (6.281999999999999,-13.239999999999997);
\node[fill=phase7!25,draw=phase7!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (5.77,-13.379999999999997) {195};
\node[fill=phase7!25,draw=phase7!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (6.119999999999999,-13.379999999999997) {196};
\node[fill=phase7!25,draw=phase7!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (6.47,-13.379999999999997) {197};
\draw[black!50,rounded corners=1pt,line width=0.3pt] (6.6579999999999995,-13.519999999999998) rectangle (7.332,-13.239999999999997);
\node[fill=phase7!25,draw=phase7!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (6.819999999999999,-13.379999999999997) {198};
\node[fill=phase7!25,draw=phase7!75,minimum width=0.285cm,minimum height=0.20cm,inner sep=0pt,font=\fontsize{4}{4}\selectfont] at (7.17,-13.379999999999997) {199};
\node[anchor=north west,align=left,text width=13cm,font=\scriptsize] at (-0.15,-15.119999999999996) {\textbf{How to read:} colour groups the work, not the API role. Repeated colours link related phases. Each indexed cell remains one message; outlines retain atomic tool-call/result groups. Phase lengths count messages, not time or completed experiments.\\[4pt]\textbf{Recorded outcome:} baseline reproduction and three candidate experiments completed. The final candidate is the reported solution at the end of the Bike Sharing lineage.};
\end{tikzpicture}


==> generated/fig_phases.tex <==
% Generated by scripts/0011_write_manuscript_inputs.py from ../agentga-results. Do not edit.
\begin{tikzpicture}[x=1.15cm,y=0.025cm,font=\scriptsize]
\definecolor{seriesA}{HTML}{2A78D6}\definecolor{seriesB}{HTML}{EB6834}
\draw[black!12] (0,0) -- (5.70,0); \node[left,black!60] at (0,0) {0};
\draw[black!12] (0,25) -- (5.70,25); \node[left,black!60] at (0,25) {25};
\draw[black!12] (0,50) -- (5.70,50); \node[left,black!60] at (0,50) {50};
\draw[black!12] (0,75) -- (5.70,75); \node[left,black!60] at (0,75) {75};
\draw[black!12] (0,100) -- (5.70,100); \node[left,black!60] at (0,100) {100};
\node[rotate=90,black!70] at (-0.75,50) {Tournaments won (\%)};
\node[below,black!70] at (0.60,-5) {2--5};
\node[below,black!70] at (2.10,-5) {6--10};
\node[below,black!70] at (3.60,-5) {11--15};
\node[below,black!70] at (5.10,-5) {16--20};
\node[below,black!70] at (2.85,-24) {Iterations};
\draw[seriesA,line width=1.2pt] (0.60,77.5) -- (2.10,70.9) -- (3.60,68.3) -- (5.10,66.0);
\fill[seriesA] (0.60,77.5) circle (1.8pt); \node[above,black!75] at (0.60,78.5) {134/173};
\fill[seriesA] (2.10,70.9) circle (1.8pt); \node[above,black!75] at (2.10,71.9) {141/199};
\fill[seriesA] (3.60,68.3) circle (1.8pt); \node[above,black!75] at (3.60,69.3) {123/180};
\fill[seriesA] (5.10,66.0) circle (1.8pt); \node[above,black!75] at (5.10,67.0) {107/162};
\node[right,seriesA!80!black] at (5.45,66.0) {Inherits a parent archive};
\draw[seriesB,line width=1.2pt] (0.60,37.5) -- (2.10,12.5) -- (3.60,8.3) -- (5.10,0.0);
\fill[seriesB] (0.60,37.5) circle (1.8pt); \node[above,black!75] at (0.60,38.5) {6/16};
\fill[seriesB] (2.10,12.5) circle (1.8pt); \node[above,black!75] at (2.10,13.5) {1/8};
\fill[seriesB] (3.60,8.3) circle (1.8pt); \node[above,black!75] at (3.60,9.3) {1/12};
\fill[seriesB] (5.10,0.0) circle (1.8pt); \node[above,black!75] at (5.10,1.0) {0/9};
\node[right,seriesB!80!black] at (5.45,0.0) {\textbf{Initial} (from scratch)};
\end{tikzpicture}


==> generated/fig_request_anatomy.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex]
\path[use as bounding box] (-0.4,1.45) rectangle (13.25,-18.1);
\node[anchor=west,font=\large\bfseries] at (-0.25,1.13) {One request. The entire retained conversation.};
\node[anchor=west,font=\small] at (-0.25,0.65) {\texttt{payload.messages[0\ldots199]}: \longmessages{} ordered messages; \longtools{} tool schemas};
\filldraw[fill=violet!22,draw=violet!70!black] (0,0.13) rectangle ++(0.25,0.22);
\node[anchor=west,font=\scriptsize] at (0.32,0.12) {System (1)};
\filldraw[fill=orange!22,draw=orange!70!black] (2.6,0.13) rectangle ++(0.25,0.22);
\node[anchor=west,font=\scriptsize] at (2.92,0.12) {Harness (8)};
\filldraw[fill=blue!22,draw=blue!70!black] (5.2,0.13) rectangle ++(0.25,0.22);
\node[anchor=west,font=\scriptsize] at (5.5200000000000005,0.12) {Assistant (92)};
\filldraw[fill=teal!22,draw=teal!70!black] (8.7,0.13) rectangle ++(0.25,0.22);
\node[anchor=west,font=\scriptsize] at (9.02,0.12) {Tool result (99)};
\draw[black!30,line width=0.45pt] (0.0,-0.44) -- (1.08,-0.44);
\draw[black!30,line width=0.45pt] (1.08,-0.44) -- (2.16,-0.44);
\draw[black!30,line width=0.45pt] (2.16,-0.44) -- (3.24,-0.44);
\draw[black!30,line width=0.45pt] (3.24,-0.44) -- (4.32,-0.44);
\draw[black!30,line width=0.45pt] (4.32,-0.44) -- (5.4,-0.44);
\draw[black!30,line width=0.45pt] (5.4,-0.44) -- (6.48,-0.44);
\draw[black!30,line width=0.45pt] (6.48,-0.44) -- (7.5600000000000005,-0.44);
\draw[black!30,line width=0.45pt] (7.5600000000000005,-0.44) -- (8.64,-0.44);
\draw[black!30,line width=0.45pt] (8.64,-0.44) -- (9.72,-0.44);
\draw[black!45,rounded corners=2pt,->,line width=0.5pt] (9.72,-0.44) -- (12.88,-0.44) -- (12.88,-1.08) -- (11.88,-1.08);
\draw[black!30,line width=0.45pt] (11.88,-1.08) -- (10.8,-1.08);
\draw[black!30,line width=0.45pt] (10.8,-1.08) -- (9.72,-1.08);
\draw[black!30,line width=0.45pt] (9.72,-1.08) -- (8.64,-1.08);
\draw[black!30,line width=0.45pt] (8.64,-1.08) -- (7.5600000000000005,-1.08);
\draw[black!30,line width=0.45pt] (7.5600000000000005,-1.08) -- (6.48,-1.08);
\draw[black!30,line width=0.45pt] (6.48,-1.08) -- (5.4,-1.08);
\draw[black!30,line width=0.45pt] (5.4,-1.08) -- (4.32,-1.08);
\draw[black!30,line width=0.45pt] (4.32,-1.08) -- (3.24,-1.08);
\draw[black!30,line width=0.45pt] (3.24,-1.08) -- (2.16,-1.08);
\draw[black!45,rounded corners=2pt,->,line width=0.5pt] (2.16,-1.08) -- (-0.43,-1.08) -- (-0.43,-1.72) -- (0.0,-1.72);
\draw[black!30,line width=0.45pt] (0.0,-1.72) -- (1.08,-1.72);
\draw[black!30,line width=0.45pt] (1.08,-1.72) -- (2.16,-1.72);
\draw[black!30,line width=0.45pt] (2.16,-1.72) -- (3.24,-1.72);
\draw[black!30,line width=0.45pt] (3.24,-1.72) -- (4.32,-1.72);
\draw[black!30,line width=0.45pt] (4.32,-1.72) -- (5.4,-1.72);
\draw[black!30,line width=0.45pt] (5.4,-1.72) -- (6.48,-1.72);
\draw[black!30,line width=0.45pt] (6.48,-1.72) -- (7.5600000000000005,-1.72);
\draw[black!30,line width=0.45pt] (7.5600000000000005,-1.72) -- (8.64,-1.72);
\draw[black!30,line width=0.45pt] (8.64,-1.72) -- (9.72,-1.72);
\draw[black!30,line width=0.45pt] (9.72,-1.72) -- (10.8,-1.72);
\draw[black!30,line width=0.45pt] (10.8,-1.72) -- (11.88,-1.72);
\draw[black!45,rounded corners=2pt,->,line width=0.5pt] (11.88,-1.72) -- (12.88,-1.72) -- (12.88,-2.36) -- (11.88,-2.36);
\draw[black!30,line width=0.45pt] (11.88,-2.36) -- (10.8,-2.36);
\draw[black!30,line width=0.45pt] (10.8,-2.36) -- (9.72,-2.36);
\draw[black!30,line width=0.45pt] (9.72,-2.36) -- (8.64,-2.36);
\draw[black!30,line width=0.45pt] (8.64,-2.36) -- (7.5600000000000005,-2.36);
\draw[black!30,line width=0.45pt] (7.5600000000000005,-2.36) -- (6.48,-2.36);
\draw[black!30,line width=0.45pt] (6.48,-2.36) -- (5.4,-2.36);
\draw[black!30,line width=0.45pt] (5.4,-2.36) -- (4.32,-2.36);
\draw[black!30,line width=0.45pt] (4.32,-2.36) -- (3.24,-2.36);
\draw[black!30,line width=0.45pt] (3.24,-2.36) -- (2.16,-2.36);
\draw[black!30,line width=0.45pt] (2.16,-2.36) -- (1.08,-2.36);
\draw[black!30,line width=0.45pt] (1.08,-2.36) -- (0.0,-2.36);
\draw[black!45,rounded corners=2pt,->,line width=0.5pt] (0.0,-2.36) -- (-0.43,-2.36) -- (-0.43,-3.0) -- (0.0,-3.0);
\draw[black!30,line width=0.45pt] (0.0,-3.0) -- (1.08,-3.0);
\draw[black!30,line width=0.45pt] (1.08,-3.0) -- (2.16,-3.0);
\draw[black!30,line width=0.45pt] (2.16,-3.0) -- (3.24,-3.0);
\draw[black!30,line width=0.45pt] (3.24,-3.0) -- (4.32,-3.0);
\draw[black!30,line width=0.45pt] (4.32,-3.0) -- (5.4,-3.0);
\draw[black!30,line width=0.45pt] (5.4,-3.0) -- (6.48,-3.0);
\draw[black!30,line width=0.45pt] (6.48,-3.0) -- (7.5600000000000005,-3.0);
\draw[black!30,line width=0.45pt] (7.5600000000000005,-3.0) -- (8.64,-3.0);
\draw[black!30,line width=0.45pt] (8.64,-3.0) -- (9.72,-3.0);
\draw[black!30,line width=0.45pt] (9.72,-3.0) -- (10.8,-3.0);
\draw[black!30,line width=0.45pt] (10.8,-3.0) -- (11.88,-3.0);
\draw[black!45,rounded corners=2pt,->,line width=0.5pt] (11.88,-3.0) -- (12.88,-3.0) -- (12.88,-3.64) -- (11.88,-3.64);
\draw[black!30,line width=0.45pt] (11.88,-3.64) -- (10.8,-3.64);
\draw[black!30,line width=0.45pt] (10.8,-3.64) -- (9.72,-3.64);
\draw[black!30,line width=0.45pt] (9.72,-3.64) -- (8.64,-3.64);
\draw[black!30,line width=0.45pt] (8.64,-3.64) -- (7.5600000000000005,-3.64);
\draw[black!30,line width=0.45pt] (7.5600000000000005,-3.64) -- (6.48,-3.64);
\draw[black!30,line width=0.45pt] (6.48,-3.64) -- (5.4,-3.64);
\draw[black!30,line width=0.45pt] (5.4,-3.64) -- (4.32,-3.64);
\draw[black!30,line width=0.45pt] (4.32,-3.64) -- (3.24,-3.64);
\draw[black!30,line width=0.45pt] (3.24,-3.64) -- (2.16,-3.64);
\draw[black!30,line width=0.45pt] (2.16,-3.64) -- (1.08,-3.64);
\draw[black!30,line width=0.45pt] (1.08,-3.64) -- (0.0,-3.64);
\draw[black!45,rounded corners=2pt,->,line width=0.5pt] (0.0,-3.64) -- (-0.43,-3.64) -- (-0.43,-4.28) -- (0.0,-4.28);
\draw[black!30,line width=0.45pt] (0.0,-4.28) -- (1.08,-4.28);
\draw[black!30,line width=0.45pt] (1.08,-4.28) -- (2.16,-4.28);
\draw[black!30,line width=0.45pt] (2.16,-4.28) -- (3.24,-4.28);
\draw[black!30,line width=0.45pt] (3.24,-4.28) -- (4.32,-4.28);
\draw[black!30,line width=0.45pt] (4.32,-4.28) -- (5.4,-4.28);
\draw[black!30,line width=0.45pt] (5.4,-4.28) -- (6.48,-4.28);
\draw[black!30,line width=0.45pt] (6.48,-4.28) -- (7.5600000000000005,-4.28);
\draw[black!30,line width=0.45pt] (7.5600000000000005,-4.28) -- (8.64,-4.28);
\draw[black!30,line width=0.45pt] (8.64,-4.28) -- (9.72,-4.28);
\draw[black!30,line width=0.45pt] (9.72,-4.28) -- (10.8,-4.28);
\draw[black!30,line width=0.45pt] (10.8,-4.28) -- (11.88,-4.28);
\draw[black!45,rounded corners=2pt,->,line width=0.5pt] (11.88,-4.28) -- (12.88,-4.28) -- (12.88,-4.920000000000001) -- (11.88,-4.920000000000001);
\draw[black!30,line width=0.45pt] (11.88,-4.920000000000001) -- (10.8,-4.920000000000001);
\draw[black!30,line width=0.45pt] (10.8,-4.920000000000001) -- (9.72,-4.920000000000001);
\draw[black!30,line width=0.45pt] (9.72,-4.920000000000001) -- (8.64,-4.920000000000001);
\draw[black!30,line width=0.45pt] (8.64,-4.920000000000001) -- (7.5600000000000005,-4.920000000000001);
\draw[black!30,line width=0.45pt] (7.5600000000000005,-4.920000000000001) -- (6.48,-4.920000000000001);
\draw[black!30,line width=0.45pt] (6.48,-4.920000000000001) -- (5.4,-4.920000000000001);
\draw[black!30,line width=0.45pt] (5.4,-4.920000000000001) -- (4.32,-4.920000000000001);
\draw[black!30,line width=0.45pt] (4.32,-4.920000000000001) -- (3.24,-4.920000000000001);
\draw[black!30,line width=0.45pt] (3.24,-4.920000000000001) -- (2.16,-4.920000000000001);
\draw[black!30,line width=0.45pt] (2.16,-4.920000000000001) -- (1.08,-4.920000000000001);
\draw[black!30,line width=0.45pt] (1.08,-4.920000000000001) -- (0.0,-4.920000000000001);
\draw[black!45,rounded corners=2pt,->,line width=0.5pt] (0.0,-4.920000000000001) -- (-0.43,-4.920000000000001) -- (-0.43,-5.5600000000000005) -- (0.0,-5.5600000000000005);
\draw[black!30,line width=0.45pt] (0.0,-5.5600000000000005) -- (1.08,-5.5600000000000005);
\draw[black!30,line width=0.45pt] (1.08,-5.5600000000000005) -- (2.16,-5.5600000000000005);
\draw[black!30,line width=0.45pt] (2.16,-5.5600000000000005) -- (3.24,-5.5600000000000005);
\draw[black!30,line width=0.45pt] (3.24,-5.5600000000000005) -- (4.32,-5.5600000000000005);
\draw[black!30,line width=0.45pt] (4.32,-5.5600000000000005) -- (5.4,-5.5600000000000005);
\draw[black!30,line width=0.45pt] (5.4,-5.5600000000000005) -- (6.48,-5.5600000000000005);
\draw[black!30,line width=0.45pt] (6.48,-5.5600000000000005) -- (7.5600000000000005,-5.5600000000000005);
\draw[black!30,line width=0.45pt] (7.5600000000000005,-5.5600000000000005) -- (8.64,-5.5600000000000005);
\draw[black!30,line width=0.45pt] (8.64,-5.5600000000000005) -- (9.72,-5.5600000000000005);
\draw[black!30,line width=0.45pt] (9.72,-5.5600000000000005) -- (10.8,-5.5600000000000005);
\draw[black!30,line width=0.45pt] (10.8,-5.5600000000000005) -- (11.88,-5.5600000000000005);
\draw[black!45,rounded corners=2pt,->,line width=0.5pt] (11.88,-5.5600000000000005) -- (12.88,-5.5600000000000005) -- (12.88,-6.2) -- (11.88,-6.2);
\draw[black!30,line width=0.45pt] (11.88,-6.2) -- (10.8,-6.2);
\draw[black!30,line width=0.45pt] (10.8,-6.2) -- (9.72,-6.2);
\draw[black!30,line width=0.45pt] (9.72,-6.2) -- (8.64,-6.2);
\draw[black!30,line width=0.45pt] (8.64,-6.2) -- (7.5600000000000005,-6.2);
\draw[black!30,line width=0.45pt] (7.5600000000000005,-6.2) -- (6.48,-6.2);
\draw[black!30,line width=0.45pt] (6.48,-6.2) -- (5.4,-6.2);
\draw[black!30,line width=0.45pt] (5.4,-6.2) -- (4.32,-6.2);
\draw[black!30,line width=0.45pt] (4.32,-6.2) -- (3.24,-6.2);
\draw[black!30,line width=0.45pt] (3.24,-6.2) -- (2.16,-6.2);
\draw[black!30,line width=0.45pt] (2.16,-6.2) -- (1.08,-6.2);
\draw[black!45,rounded corners=2pt,->,line width=0.5pt] (1.08,-6.2) -- (-0.43,-6.2) -- (-0.43,-6.840000000000001) -- (0.0,-6.840000000000001);
\draw[black!30,line width=0.45pt] (0.0,-6.840000000000001) -- (1.08,-6.840000000000001);
\draw[black!30,line width=0.45pt] (1.08,-6.840000000000001) -- (2.16,-6.840000000000001);
\draw[black!30,line width=0.45pt] (2.16,-6.840000000000001) -- (3.24,-6.840000000000001);
\draw[black!30,line width=0.45pt] (3.24,-6.840000000000001) -- (4.32,-6.840000000000001);
\draw[black!30,line width=0.45pt] (4.32,-6.840000000000001) -- (5.4,-6.840000000000001);
\draw[black!30,line width=0.45pt] (5.4,-6.840000000000001) -- (6.48,-6.840000000000001);
\draw[black!30,line width=0.45pt] (6.48,-6.840000000000001) -- (7.5600000000000005,-6.840000000000001);
\draw[black!30,line width=0.45pt] (7.5600000000000005,-6.840000000000001) -- (8.64,-6.840000000000001);
\draw[black!30,line width=0.45pt] (8.64,-6.840000000000001) -- (9.72,-6.840000000000001);
\draw[black!30,line width=0.45pt] (9.72,-6.840000000000001) -- (10.8,-6.840000000000001);
\draw[black!30,line width=0.45pt] (10.8,-6.840000000000001) -- (11.88,-6.840000000000001);
\draw[black!45,rounded corners=2pt,->,line width=0.5pt] (11.88,-6.840000000000001) -- (12.88,-6.840000000000001) -- (12.88,-7.48) -- (11.88,-7.48);
\draw[black!30,line width=0.45pt] (11.88,-7.48) -- (10.8,-7.48);
\draw[black!30,line width=0.45pt] (10.8,-7.48) -- (9.72,-7.48);
\draw[black!30,line width=0.45pt] (9.72,-7.48) -- (8.64,-7.48);
\draw[black!30,line width=0.45pt] (8.64,-7.48) -- (7.5600000000000005,-7.48);
\draw[black!30,line width=0.45pt] (7.5600000000000005,-7.48) -- (6.48,-7.48);
\draw[black!30,line width=0.45pt] (6.48,-7.48) -- (5.4,-7.48);
\draw[black!30,line width=0.45pt] (5.4,-7.48) -- (4.32,-7.48);
\draw[black!30,line width=0.45pt] (4.32,-7.48) -- (3.24,-7.48);
\draw[black!30,line width=0.45pt] (3.24,-7.48) -- (2.16,-7.48);
\draw[black!30,line width=0.45pt] (2.16,-7.48) -- (1.08,-7.48);
\draw[black!30,line width=0.45pt] (1.08,-7.48) -- (0.0,-7.48);
\draw[black!45,rounded corners=2pt,->,line width=0.5pt] (0.0,-7.48) -- (-0.43,-7.48) -- (-0.43,-8.12) -- (0.0,-8.12);
\draw[black!30,line width=0.45pt] (0.0,-8.12) -- (1.08,-8.12);
\draw[black!30,line width=0.45pt] (1.08,-8.12) -- (2.16,-8.12);
\draw[black!30,line width=0.45pt] (2.16,-8.12) -- (3.24,-8.12);
\draw[black!30,line width=0.45pt] (3.24,-8.12) -- (4.32,-8.12);
\draw[black!30,line width=0.45pt] (4.32,-8.12) -- (5.4,-8.12);
\draw[black!30,line width=0.45pt] (5.4,-8.12) -- (6.48,-8.12);
\draw[black!30,line width=0.45pt] (6.48,-8.12) -- (7.5600000000000005,-8.12);
\draw[black!30,line width=0.45pt] (7.5600000000000005,-8.12) -- (8.64,-8.12);
\draw[black!30,line width=0.45pt] (8.64,-8.12) -- (9.72,-8.12);
\draw[black!30,line width=0.45pt] (9.72,-8.12) -- (10.8,-8.12);
\draw[black!30,line width=0.45pt] (10.8,-8.12) -- (11.88,-8.12);
\draw[black!45,rounded corners=2pt,->,line width=0.5pt] (11.88,-8.12) -- (12.88,-8.12) -- (12.88,-8.76) -- (11.88,-8.76);
\draw[black!30,line width=0.45pt] (11.88,-8.76) -- (10.8,-8.76);
\draw[black!30,line width=0.45pt] (10.8,-8.76) -- (9.72,-8.76);
\draw[black!30,line width=0.45pt] (9.72,-8.76) -- (8.64,-8.76);
\draw[black!30,line width=0.45pt] (8.64,-8.76) -- (7.5600000000000005,-8.76);
\draw[black!30,line width=0.45pt] (7.5600000000000005,-8.76) -- (6.48,-8.76);
\draw[black!30,line width=0.45pt] (6.48,-8.76) -- (5.4,-8.76);
\draw[black!30,line width=0.45pt] (5.4,-8.76) -- (4.32,-8.76);
\draw[black!30,line width=0.45pt] (4.32,-8.76) -- (3.24,-8.76);
\draw[black!30,line width=0.45pt] (3.24,-8.76) -- (2.16,-8.76);
\draw[black!30,line width=0.45pt] (2.16,-8.76) -- (1.08,-8.76);
\draw[black!30,line width=0.45pt] (1.08,-8.76) -- (0.0,-8.76);
\draw[black!45,rounded corners=2pt,->,line width=0.5pt] (0.0,-8.76) -- (-0.43,-8.76) -- (-0.43,-9.4) -- (0.0,-9.4);
\draw[black!30,line width=0.45pt] (0.0,-9.4) -- (1.08,-9.4);
\draw[black!30,line width=0.45pt] (1.08,-9.4) -- (2.16,-9.4);
\draw[black!30,line width=0.45pt] (2.16,-9.4) -- (3.24,-9.4);
\draw[black!30,line width=0.45pt] (3.24,-9.4) -- (4.32,-9.4);
\draw[black!30,line width=0.45pt] (4.32,-9.4) -- (5.4,-9.4);
\draw[black!30,line width=0.45pt] (5.4,-9.4) -- (6.48,-9.4);
\draw[black!30,line width=0.45pt] (6.48,-9.4) -- (7.5600000000000005,-9.4);
\draw[black!30,line width=0.45pt] (7.5600000000000005,-9.4) -- (8.64,-9.4);
\draw[black!30,line width=0.45pt] (8.64,-9.4) -- (9.72,-9.4);
\draw[black!30,line width=0.45pt] (9.72,-9.4) -- (10.8,-9.4);
\draw[black!30,line width=0.45pt] (10.8,-9.4) -- (11.88,-9.4);
\draw[black!45,rounded corners=2pt,->,line width=0.5pt] (11.88,-9.4) -- (12.88,-9.4) -- (12.88,-10.04) -- (11.88,-10.04);
\draw[black!30,line width=0.45pt] (11.88,-10.04) -- (10.8,-10.04);
\draw[black!30,line width=0.45pt] (10.8,-10.04) -- (9.72,-10.04);
\draw[black!30,line width=0.45pt] (9.72,-10.04) -- (8.64,-10.04);
\draw[black!30,line width=0.45pt] (8.64,-10.04) -- (7.5600000000000005,-10.04);
\draw[black!30,line width=0.45pt] (7.5600000000000005,-10.04) -- (6.48,-10.04);
\draw[black!30,line width=0.45pt] (6.48,-10.04) -- (5.4,-10.04);
\draw[black!30,line width=0.45pt] (5.4,-10.04) -- (4.32,-10.04);
\draw[black!30,line width=0.45pt] (4.32,-10.04) -- (3.24,-10.04);
\draw[black!30,line width=0.45pt] (3.24,-10.04) -- (2.16,-10.04);
\draw[black!30,line width=0.45pt] (2.16,-10.04) -- (1.08,-10.04);
\draw[black!30,line width=0.45pt] (1.08,-10.04) -- (0.0,-10.04);
\draw[black!45,rounded corners=2pt,->,line width=0.5pt] (0.0,-10.04) -- (-0.43,-10.04) -- (-0.43,-10.68) -- (0.0,-10.68);
\draw[black!30,line width=0.45pt] (0.0,-10.68) -- (1.08,-10.68);
\draw[black!30,line width=0.45pt] (1.08,-10.68) -- (2.16,-10.68);
\draw[black!30,line width=0.45pt] (2.16,-10.68) -- (3.24,-10.68);
\draw[black!30,line width=0.45pt] (3.24,-10.68) -- (4.32,-10.68);
\draw[black!30,line width=0.45pt] (4.32,-10.68) -- (5.4,-10.68);
\draw[black!30,line width=0.45pt] (5.4,-10.68) -- (6.48,-10.68);
\draw[black!30,line width=0.45pt] (6.48,-10.68) -- (7.5600000000000005,-10.68);
\draw[black!30,line width=0.45pt] (7.5600000000000005,-10.68) -- (8.64,-10.68);
\draw[black!30,line width=0.45pt] (8.64,-10.68) -- (9.72,-10.68);
\draw[black!30,line width=0.45pt] (9.72,-10.68) -- (10.8,-10.68);
\draw[black!45,rounded corners=2pt,->,line width=0.5pt] (10.8,-10.68) -- (12.88,-10.68) -- (12.88,-11.32) -- (11.88,-11.32);
\draw[black!30,line width=0.45pt] (11.88,-11.32) -- (10.8,-11.32);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (2.9850000000000003,-0.618) rectangle (5.655,-0.262);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (6.2250000000000005,-0.618) rectangle (9.975000000000001,-0.262);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (9.465,-1.258) rectangle (12.135000000000002,-0.9020000000000001);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (6.2250000000000005,-1.258) rectangle (8.895000000000001,-0.9020000000000001);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (4.065,-1.258) rectangle (5.655,-0.9020000000000001);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (1.9050000000000002,-1.258) rectangle (3.495,-0.9020000000000001);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (-0.255,-1.898) rectangle (2.415,-1.542);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (4.065,-1.898) rectangle (6.735,-1.542);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (7.305000000000001,-1.898) rectangle (8.895000000000001,-1.542);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (9.465,-1.898) rectangle (12.135000000000002,-1.542);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (10.545,-2.538) rectangle (12.135000000000002,-2.182);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (8.385,-2.538) rectangle (9.975000000000001,-2.182);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (6.2250000000000005,-2.538) rectangle (7.815,-2.182);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (4.065,-2.538) rectangle (5.655,-2.182);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (1.9050000000000002,-2.538) rectangle (3.495,-2.182);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (-0.255,-2.538) rectangle (1.335,-2.182);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (-0.255,-3.178) rectangle (1.335,-2.822);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (1.9050000000000002,-3.178) rectangle (3.495,-2.822);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (4.065,-3.178) rectangle (5.655,-2.822);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (6.2250000000000005,-3.178) rectangle (7.815,-2.822);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (8.385,-3.178) rectangle (9.975000000000001,-2.822);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (10.545,-3.178) rectangle (12.135000000000002,-2.822);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (10.545,-3.818) rectangle (12.135000000000002,-3.462);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (8.385,-3.818) rectangle (9.975000000000001,-3.462);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (6.2250000000000005,-3.818) rectangle (7.815,-3.462);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (4.065,-3.818) rectangle (5.655,-3.462);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (1.9050000000000002,-3.818) rectangle (3.495,-3.462);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (-0.255,-3.818) rectangle (1.335,-3.462);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (-0.255,-4.458) rectangle (1.335,-4.102);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (1.9050000000000002,-4.458) rectangle (3.495,-4.102);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (4.065,-4.458) rectangle (5.655,-4.102);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (6.2250000000000005,-4.458) rectangle (7.815,-4.102);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (8.385,-4.458) rectangle (9.975000000000001,-4.102);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (10.545,-4.458) rectangle (12.135000000000002,-4.102);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (10.545,-5.098000000000001) rectangle (12.135000000000002,-4.742000000000001);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (8.385,-5.098000000000001) rectangle (9.975000000000001,-4.742000000000001);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (6.2250000000000005,-5.098000000000001) rectangle (7.815,-4.742000000000001);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (4.065,-5.098000000000001) rectangle (5.655,-4.742000000000001);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (1.9050000000000002,-5.098000000000001) rectangle (3.495,-4.742000000000001);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (-0.255,-5.098000000000001) rectangle (1.335,-4.742000000000001);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (-0.255,-5.738) rectangle (1.335,-5.382000000000001);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (1.9050000000000002,-5.738) rectangle (3.495,-5.382000000000001);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (4.065,-5.738) rectangle (5.655,-5.382000000000001);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (6.2250000000000005,-5.738) rectangle (7.815,-5.382000000000001);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (8.385,-5.738) rectangle (9.975000000000001,-5.382000000000001);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (10.545,-5.738) rectangle (12.135000000000002,-5.382000000000001);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (10.545,-6.378) rectangle (12.135000000000002,-6.022);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (8.385,-6.378) rectangle (9.975000000000001,-6.022);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (6.2250000000000005,-6.378) rectangle (7.815,-6.022);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (4.065,-6.378) rectangle (5.655,-6.022);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (1.9050000000000002,-6.378) rectangle (3.495,-6.022);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (-0.255,-7.018000000000001) rectangle (1.335,-6.662000000000001);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (1.9050000000000002,-7.018000000000001) rectangle (3.495,-6.662000000000001);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (4.065,-7.018000000000001) rectangle (5.655,-6.662000000000001);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (6.2250000000000005,-7.018000000000001) rectangle (7.815,-6.662000000000001);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (8.385,-7.018000000000001) rectangle (9.975000000000001,-6.662000000000001);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (10.545,-7.018000000000001) rectangle (12.135000000000002,-6.662000000000001);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (10.545,-7.658) rectangle (12.135000000000002,-7.3020000000000005);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (8.385,-7.658) rectangle (9.975000000000001,-7.3020000000000005);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (6.2250000000000005,-7.658) rectangle (7.815,-7.3020000000000005);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (4.065,-7.658) rectangle (5.655,-7.3020000000000005);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (1.9050000000000002,-7.658) rectangle (3.495,-7.3020000000000005);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (-0.255,-7.658) rectangle (1.335,-7.3020000000000005);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (-0.255,-8.298) rectangle (1.335,-7.941999999999999);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (1.9050000000000002,-8.298) rectangle (3.495,-7.941999999999999);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (4.065,-8.298) rectangle (5.655,-7.941999999999999);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (6.2250000000000005,-8.298) rectangle (7.815,-7.941999999999999);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (8.385,-8.298) rectangle (9.975000000000001,-7.941999999999999);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (10.545,-8.298) rectangle (12.135000000000002,-7.941999999999999);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (10.545,-8.938) rectangle (12.135000000000002,-8.581999999999999);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (8.385,-8.938) rectangle (9.975000000000001,-8.581999999999999);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (6.2250000000000005,-8.938) rectangle (7.815,-8.581999999999999);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (4.065,-8.938) rectangle (5.655,-8.581999999999999);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (1.9050000000000002,-8.938) rectangle (3.495,-8.581999999999999);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (-0.255,-8.938) rectangle (1.335,-8.581999999999999);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (-0.255,-9.578000000000001) rectangle (1.335,-9.222);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (1.9050000000000002,-9.578000000000001) rectangle (3.495,-9.222);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (4.065,-9.578000000000001) rectangle (5.655,-9.222);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (6.2250000000000005,-9.578000000000001) rectangle (7.815,-9.222);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (8.385,-9.578000000000001) rectangle (9.975000000000001,-9.222);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (10.545,-9.578000000000001) rectangle (12.135000000000002,-9.222);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (10.545,-10.218) rectangle (12.135000000000002,-9.861999999999998);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (8.385,-10.218) rectangle (9.975000000000001,-9.861999999999998);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (6.2250000000000005,-10.218) rectangle (7.815,-9.861999999999998);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (4.065,-10.218) rectangle (5.655,-9.861999999999998);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (1.9050000000000002,-10.218) rectangle (3.495,-9.861999999999998);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (-0.255,-10.218) rectangle (1.335,-9.861999999999998);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (-0.255,-10.858) rectangle (1.335,-10.501999999999999);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (2.9850000000000003,-10.858) rectangle (4.575,-10.501999999999999);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (8.385,-10.858) rectangle (9.975000000000001,-10.501999999999999);
\draw[black!55,rounded corners=1.3pt,line width=0.4pt] (10.545,-11.498000000000001) rectangle (12.135000000000002,-11.142);
\node[draw=violet!70!black,fill=violet!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m0) at (0.0,-0.44) {0};
\node[draw=orange!70!black,fill=orange!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m1) at (1.08,-0.44) {1};
\node[draw=orange!70!black,fill=orange!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m2) at (2.16,-0.44) {2};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m3) at (3.24,-0.44) {3};
\fill[blue!80!black] (3.1950000000000003,-0.33) circle (0.022cm);
\fill[blue!80!black] (3.285,-0.33) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m4) at (4.32,-0.44) {4};
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m5) at (5.4,-0.44) {5};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m6) at (6.48,-0.44) {6};
\fill[blue!80!black] (6.4350000000000005,-0.33) circle (0.022cm);
\fill[blue!80!black] (6.525,-0.33) circle (0.022cm);
\fill[blue!80!black] (6.615,-0.33) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m7) at (7.5600000000000005,-0.44) {7};
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m8) at (8.64,-0.44) {8};
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m9) at (9.72,-0.44) {9};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m10) at (11.88,-1.08) {10};
\fill[blue!80!black] (11.835,-0.9700000000000001) circle (0.022cm);
\fill[blue!80!black] (11.925,-0.9700000000000001) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m11) at (10.8,-1.08) {11};
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m12) at (9.72,-1.08) {12};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m13) at (8.64,-1.08) {13};
\fill[blue!80!black] (8.595,-0.9700000000000001) circle (0.022cm);
\fill[blue!80!black] (8.685,-0.9700000000000001) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m14) at (7.5600000000000005,-1.08) {14};
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m15) at (6.48,-1.08) {15};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m16) at (5.4,-1.08) {16};
\fill[blue!80!black] (5.355,-0.9700000000000001) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m17) at (4.32,-1.08) {17};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m18) at (3.24,-1.08) {18};
\fill[blue!80!black] (3.1950000000000003,-0.9700000000000001) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m19) at (2.16,-1.08) {19};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m20) at (0.0,-1.72) {20};
\fill[blue!80!black] (-0.045,-1.6099999999999999) circle (0.022cm);
\fill[blue!80!black] (0.045,-1.6099999999999999) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m21) at (1.08,-1.72) {21};
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m22) at (2.16,-1.72) {22};
\node[draw=orange!70!black,fill=orange!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m23) at (3.24,-1.72) {23};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m24) at (4.32,-1.72) {24};
\fill[blue!80!black] (4.275,-1.6099999999999999) circle (0.022cm);
\fill[blue!80!black] (4.365,-1.6099999999999999) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m25) at (5.4,-1.72) {25};
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m26) at (6.48,-1.72) {26};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m27) at (7.5600000000000005,-1.72) {27};
\fill[blue!80!black] (7.515000000000001,-1.6099999999999999) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m28) at (8.64,-1.72) {28};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m29) at (9.72,-1.72) {29};
\fill[blue!80!black] (9.675,-1.6099999999999999) circle (0.022cm);
\fill[blue!80!black] (9.765,-1.6099999999999999) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m30) at (10.8,-1.72) {30};
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m31) at (11.88,-1.72) {31};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m32) at (11.88,-2.36) {32};
\fill[blue!80!black] (11.835,-2.25) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m33) at (10.8,-2.36) {33};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m34) at (9.72,-2.36) {34};
\fill[blue!80!black] (9.675,-2.25) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m35) at (8.64,-2.36) {35};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m36) at (7.5600000000000005,-2.36) {36};
\fill[blue!80!black] (7.515000000000001,-2.25) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m37) at (6.48,-2.36) {37};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m38) at (5.4,-2.36) {38};
\fill[blue!80!black] (5.355,-2.25) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m39) at (4.32,-2.36) {39};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m40) at (3.24,-2.36) {40};
\fill[blue!80!black] (3.1950000000000003,-2.25) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m41) at (2.16,-2.36) {41};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m42) at (1.08,-2.36) {42};
\fill[blue!80!black] (1.0350000000000001,-2.25) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m43) at (0.0,-2.36) {43};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m44) at (0.0,-3.0) {44};
\fill[blue!80!black] (-0.045,-2.89) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m45) at (1.08,-3.0) {45};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m46) at (2.16,-3.0) {46};
\fill[blue!80!black] (2.115,-2.89) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m47) at (3.24,-3.0) {47};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m48) at (4.32,-3.0) {48};
\fill[blue!80!black] (4.275,-2.89) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m49) at (5.4,-3.0) {49};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m50) at (6.48,-3.0) {50};
\fill[blue!80!black] (6.4350000000000005,-2.89) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m51) at (7.5600000000000005,-3.0) {51};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m52) at (8.64,-3.0) {52};
\fill[blue!80!black] (8.595,-2.89) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m53) at (9.72,-3.0) {53};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m54) at (10.8,-3.0) {54};
\fill[blue!80!black] (10.755,-2.89) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m55) at (11.88,-3.0) {55};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m56) at (11.88,-3.64) {56};
\fill[blue!80!black] (11.835,-3.5300000000000002) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m57) at (10.8,-3.64) {57};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m58) at (9.72,-3.64) {58};
\fill[blue!80!black] (9.675,-3.5300000000000002) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m59) at (8.64,-3.64) {59};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m60) at (7.5600000000000005,-3.64) {60};
\fill[blue!80!black] (7.515000000000001,-3.5300000000000002) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m61) at (6.48,-3.64) {61};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m62) at (5.4,-3.64) {62};
\fill[blue!80!black] (5.355,-3.5300000000000002) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m63) at (4.32,-3.64) {63};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m64) at (3.24,-3.64) {64};
\fill[blue!80!black] (3.1950000000000003,-3.5300000000000002) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m65) at (2.16,-3.64) {65};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m66) at (1.08,-3.64) {66};
\fill[blue!80!black] (1.0350000000000001,-3.5300000000000002) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m67) at (0.0,-3.64) {67};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m68) at (0.0,-4.28) {68};
\fill[blue!80!black] (-0.045,-4.17) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m69) at (1.08,-4.28) {69};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m70) at (2.16,-4.28) {70};
\fill[blue!80!black] (2.115,-4.17) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m71) at (3.24,-4.28) {71};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m72) at (4.32,-4.28) {72};
\fill[blue!80!black] (4.275,-4.17) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m73) at (5.4,-4.28) {73};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m74) at (6.48,-4.28) {74};
\fill[blue!80!black] (6.4350000000000005,-4.17) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m75) at (7.5600000000000005,-4.28) {75};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m76) at (8.64,-4.28) {76};
\fill[blue!80!black] (8.595,-4.17) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m77) at (9.72,-4.28) {77};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m78) at (10.8,-4.28) {78};
\fill[blue!80!black] (10.755,-4.17) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m79) at (11.88,-4.28) {79};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m80) at (11.88,-4.920000000000001) {80};
\fill[blue!80!black] (11.835,-4.8100000000000005) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m81) at (10.8,-4.920000000000001) {81};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m82) at (9.72,-4.920000000000001) {82};
\fill[blue!80!black] (9.675,-4.8100000000000005) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m83) at (8.64,-4.920000000000001) {83};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m84) at (7.5600000000000005,-4.920000000000001) {84};
\fill[blue!80!black] (7.515000000000001,-4.8100000000000005) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m85) at (6.48,-4.920000000000001) {85};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m86) at (5.4,-4.920000000000001) {86};
\fill[blue!80!black] (5.355,-4.8100000000000005) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m87) at (4.32,-4.920000000000001) {87};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m88) at (3.24,-4.920000000000001) {88};
\fill[blue!80!black] (3.1950000000000003,-4.8100000000000005) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m89) at (2.16,-4.920000000000001) {89};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m90) at (1.08,-4.920000000000001) {90};
\fill[blue!80!black] (1.0350000000000001,-4.8100000000000005) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m91) at (0.0,-4.920000000000001) {91};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m92) at (0.0,-5.5600000000000005) {92};
\fill[blue!80!black] (-0.045,-5.45) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m93) at (1.08,-5.5600000000000005) {93};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m94) at (2.16,-5.5600000000000005) {94};
\fill[blue!80!black] (2.115,-5.45) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m95) at (3.24,-5.5600000000000005) {95};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m96) at (4.32,-5.5600000000000005) {96};
\fill[blue!80!black] (4.275,-5.45) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m97) at (5.4,-5.5600000000000005) {97};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m98) at (6.48,-5.5600000000000005) {98};
\fill[blue!80!black] (6.4350000000000005,-5.45) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m99) at (7.5600000000000005,-5.5600000000000005) {99};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m100) at (8.64,-5.5600000000000005) {100};
\fill[blue!80!black] (8.595,-5.45) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m101) at (9.72,-5.5600000000000005) {101};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m102) at (10.8,-5.5600000000000005) {102};
\fill[blue!80!black] (10.755,-5.45) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m103) at (11.88,-5.5600000000000005) {103};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m104) at (11.88,-6.2) {104};
\fill[blue!80!black] (11.835,-6.09) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m105) at (10.8,-6.2) {105};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m106) at (9.72,-6.2) {106};
\fill[blue!80!black] (9.675,-6.09) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m107) at (8.64,-6.2) {107};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m108) at (7.5600000000000005,-6.2) {108};
\fill[blue!80!black] (7.515000000000001,-6.09) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m109) at (6.48,-6.2) {109};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m110) at (5.4,-6.2) {110};
\fill[blue!80!black] (5.355,-6.09) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m111) at (4.32,-6.2) {111};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m112) at (3.24,-6.2) {112};
\fill[blue!80!black] (3.1950000000000003,-6.09) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m113) at (2.16,-6.2) {113};
\node[draw=orange!70!black,fill=orange!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m114) at (1.08,-6.2) {114};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m115) at (0.0,-6.840000000000001) {115};
\fill[blue!80!black] (-0.045,-6.73) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m116) at (1.08,-6.840000000000001) {116};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m117) at (2.16,-6.840000000000001) {117};
\fill[blue!80!black] (2.115,-6.73) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m118) at (3.24,-6.840000000000001) {118};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m119) at (4.32,-6.840000000000001) {119};
\fill[blue!80!black] (4.275,-6.73) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m120) at (5.4,-6.840000000000001) {120};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m121) at (6.48,-6.840000000000001) {121};
\fill[blue!80!black] (6.4350000000000005,-6.73) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m122) at (7.5600000000000005,-6.840000000000001) {122};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m123) at (8.64,-6.840000000000001) {123};
\fill[blue!80!black] (8.595,-6.73) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m124) at (9.72,-6.840000000000001) {124};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m125) at (10.8,-6.840000000000001) {125};
\fill[blue!80!black] (10.755,-6.73) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m126) at (11.88,-6.840000000000001) {126};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m127) at (11.88,-7.48) {127};
\fill[blue!80!black] (11.835,-7.37) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m128) at (10.8,-7.48) {128};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m129) at (9.72,-7.48) {129};
\fill[blue!80!black] (9.675,-7.37) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m130) at (8.64,-7.48) {130};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m131) at (7.5600000000000005,-7.48) {131};
\fill[blue!80!black] (7.515000000000001,-7.37) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m132) at (6.48,-7.48) {132};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m133) at (5.4,-7.48) {133};
\fill[blue!80!black] (5.355,-7.37) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m134) at (4.32,-7.48) {134};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m135) at (3.24,-7.48) {135};
\fill[blue!80!black] (3.1950000000000003,-7.37) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m136) at (2.16,-7.48) {136};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m137) at (1.08,-7.48) {137};
\fill[blue!80!black] (1.0350000000000001,-7.37) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m138) at (0.0,-7.48) {138};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m139) at (0.0,-8.12) {139};
\fill[blue!80!black] (-0.045,-8.01) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m140) at (1.08,-8.12) {140};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m141) at (2.16,-8.12) {141};
\fill[blue!80!black] (2.115,-8.01) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m142) at (3.24,-8.12) {142};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m143) at (4.32,-8.12) {143};
\fill[blue!80!black] (4.275,-8.01) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m144) at (5.4,-8.12) {144};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m145) at (6.48,-8.12) {145};
\fill[blue!80!black] (6.4350000000000005,-8.01) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m146) at (7.5600000000000005,-8.12) {146};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m147) at (8.64,-8.12) {147};
\fill[blue!80!black] (8.595,-8.01) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m148) at (9.72,-8.12) {148};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m149) at (10.8,-8.12) {149};
\fill[blue!80!black] (10.755,-8.01) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m150) at (11.88,-8.12) {150};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m151) at (11.88,-8.76) {151};
\fill[blue!80!black] (11.835,-8.65) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m152) at (10.8,-8.76) {152};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m153) at (9.72,-8.76) {153};
\fill[blue!80!black] (9.675,-8.65) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m154) at (8.64,-8.76) {154};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m155) at (7.5600000000000005,-8.76) {155};
\fill[blue!80!black] (7.515000000000001,-8.65) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m156) at (6.48,-8.76) {156};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m157) at (5.4,-8.76) {157};
\fill[blue!80!black] (5.355,-8.65) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m158) at (4.32,-8.76) {158};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m159) at (3.24,-8.76) {159};
\fill[blue!80!black] (3.1950000000000003,-8.65) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m160) at (2.16,-8.76) {160};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m161) at (1.08,-8.76) {161};
\fill[blue!80!black] (1.0350000000000001,-8.65) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m162) at (0.0,-8.76) {162};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m163) at (0.0,-9.4) {163};
\fill[blue!80!black] (-0.045,-9.290000000000001) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m164) at (1.08,-9.4) {164};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m165) at (2.16,-9.4) {165};
\fill[blue!80!black] (2.115,-9.290000000000001) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m166) at (3.24,-9.4) {166};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m167) at (4.32,-9.4) {167};
\fill[blue!80!black] (4.275,-9.290000000000001) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m168) at (5.4,-9.4) {168};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m169) at (6.48,-9.4) {169};
\fill[blue!80!black] (6.4350000000000005,-9.290000000000001) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m170) at (7.5600000000000005,-9.4) {170};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m171) at (8.64,-9.4) {171};
\fill[blue!80!black] (8.595,-9.290000000000001) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m172) at (9.72,-9.4) {172};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m173) at (10.8,-9.4) {173};
\fill[blue!80!black] (10.755,-9.290000000000001) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m174) at (11.88,-9.4) {174};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m175) at (11.88,-10.04) {175};
\fill[blue!80!black] (11.835,-9.93) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m176) at (10.8,-10.04) {176};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m177) at (9.72,-10.04) {177};
\fill[blue!80!black] (9.675,-9.93) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m178) at (8.64,-10.04) {178};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m179) at (7.5600000000000005,-10.04) {179};
\fill[blue!80!black] (7.515000000000001,-9.93) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m180) at (6.48,-10.04) {180};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m181) at (5.4,-10.04) {181};
\fill[blue!80!black] (5.355,-9.93) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m182) at (4.32,-10.04) {182};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m183) at (3.24,-10.04) {183};
\fill[blue!80!black] (3.1950000000000003,-9.93) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m184) at (2.16,-10.04) {184};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m185) at (1.08,-10.04) {185};
\fill[blue!80!black] (1.0350000000000001,-9.93) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m186) at (0.0,-10.04) {186};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m187) at (0.0,-10.68) {187};
\fill[blue!80!black] (-0.045,-10.57) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m188) at (1.08,-10.68) {188};
\node[draw=orange!70!black,fill=orange!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m189) at (2.16,-10.68) {189};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m190) at (3.24,-10.68) {190};
\fill[blue!80!black] (3.1950000000000003,-10.57) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m191) at (4.32,-10.68) {191};
\node[draw=orange!70!black,fill=orange!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m192) at (5.4,-10.68) {192};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m193) at (6.48,-10.68) {193};
\node[draw=orange!70!black,fill=orange!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m194) at (7.5600000000000005,-10.68) {194};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m195) at (8.64,-10.68) {195};
\fill[blue!80!black] (8.595,-10.57) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m196) at (9.72,-10.68) {196};
\node[draw=orange!70!black,fill=orange!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m197) at (10.8,-10.68) {197};
\node[draw=blue!70!black,fill=blue!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m198) at (11.88,-11.32) {198};
\fill[blue!80!black] (11.835,-11.21) circle (0.022cm);
\node[draw=teal!70!black,fill=teal!20,minimum width=0.44cm,minimum height=0.255cm,inner sep=0pt,font=\fontsize{5}{5}\selectfont] (m199) at (10.8,-11.32) {199};
\node[anchor=west,font=\scriptsize] at (-0.25,-11.8) {Read the arrows. Each cell is one message; numbers are zero-based array indices.};
\node[anchor=west,font=\scriptsize] at (-0.25,-12.120000000000001) {Outline = atomic call/result group. Dots = tool calls within the assistant message.};
\node[anchor=west,font=\small\bfseries] at (-0.25,-12.55) {Zoom into messages 1 and 3--5: actual JSON fields, abbreviated values};
\node[anchor=north west,draw=black!30,rounded corners=2pt,align=left,inner sep=6pt,font=\fontsize{7}{8.7}\selectfont,text width=5.9cm,fill=orange!5] (task) at (-0.25,-12.83) {\textbf{[1] Harness-supplied task}\\
\texttt{\{"role":"user", "content":}\\
\texttt{"\# Bike Sharing Demand}\\
\texttt{... Minimise `rmsle\_mean` ..."\}}\\
};
\node[anchor=north west,draw=black!30,rounded corners=2pt,align=left,inner sep=6pt,font=\fontsize{7}{8.7}\selectfont,text width=5.9cm,fill=blue!5] (call) at (-0.25,-14.450000000000001) {\textbf{[3] Assistant / two tool calls}\\
\texttt{\{"role":"assistant", "tool\_calls":[}\\
\texttt{\{"id":"A", "type":"function",}\\
\texttt{ "function":\{"name":"run\_shell",}\\
\texttt{ "arguments":"\{\textbackslash"command\textbackslash":}\\
\texttt{ \textbackslash"cd /workspace \&\& ls -la ...\textbackslash"\}"\}\},}\\
\texttt{\{"id":"B", "type":"function",}\\
\texttt{ "function":\{"name":"read\_file",}\\
\texttt{ "arguments":"\{\textbackslash"file\_path\textbackslash":}\\
\texttt{ \textbackslash".../PARENT.md\textbackslash"\}"\}\}]}\\
Arguments are JSON encoded inside a string.};
\node[anchor=north west,draw=black!30,rounded corners=2pt,align=left,inner sep=6pt,font=\fontsize{7}{8.7}\selectfont,text width=5.9cm,fill=teal!5] (results) at (6.57,-12.83) {\textbf{[4] Tool result / matches A}\\
\texttt{\{"role":"tool",}\\
\texttt{ "tool\_call\_id":"A",}\\
\texttt{ "content":"Return code: 0 ...}\\
\texttt{ STDOUT: ..."\}}\\[5pt]
\textbf{[5] Tool result / matches B}\\
\texttt{\{"role":"tool",}\\
\texttt{ "tool\_call\_id":"B",}\\
\texttt{ "content":"...}\\
\texttt{ ... Iteration 0018 Population 0001}\\
\texttt{ ... complete copy ..."\}}\\[5pt]
One assistant message requests two actions.\\
Two separate messages return their evidence.\\
Matching IDs preserve the atomic group.};
\draw[->,thick,black!60] (call.east) -- (results.west);
\end{tikzpicture}


==> generated/fig_verifier.tex <==
% Generated by scripts/0011_write_manuscript_inputs.py from ../agentga-results. Do not edit.
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\definecolor{dev}{HTML}{2A78D6}\definecolor{held}{HTML}{EB6834}
\begin{scope}[shift={(0.0,0.0)}]
\node[anchor=west,font=\small\bfseries] at (0,4.35) {Bike Sharing Demand};
\node[anchor=west,black!60] at (0,4.02) {Higher-ranked selected run};
\node[anchor=west,text=dev!80!black] at (0,3.72) {Development improvement (\%)};
\draw[black!45] (0,2.050) -- (5.4,2.050);
\node[left,black!65] at (0,2.050) {0};
\draw[black!12] (0,2.686) -- (5.4,2.686);
\node[left,black!65] at (0,2.686) {4.20};
\draw[black!12] (0,3.322) -- (5.4,3.322);
\node[left,black!65] at (0,3.322) {8.39};
\draw[dev,line width=1pt,line join=round] (0.000,2.050) -- (0.360,2.082) -- (0.720,2.142) -- (1.080,2.315) -- (1.440,2.496) -- (1.800,2.509) -- (2.160,2.575) -- (2.520,2.586) -- (2.880,3.043) -- (3.240,3.049) -- (3.600,3.118) -- (3.960,3.121) -- (4.320,3.135) -- (4.680,3.163) -- (5.040,3.193) -- (5.400,3.322);
\fill[dev] (0.000,2.050) circle (1.3pt);
\fill[dev] (0.360,2.082) circle (1.3pt);
\fill[dev] (0.720,2.142) circle (1.3pt);
\fill[dev] (1.080,2.315) circle (1.3pt);
\fill[dev] (1.440,2.496) circle (1.3pt);
\fill[dev] (1.800,2.509) circle (1.3pt);
\fill[dev] (2.160,2.575) circle (1.3pt);
\fill[dev] (2.520,2.586) circle (1.3pt);
\fill[dev] (2.880,3.043) circle (1.3pt);
\fill[dev] (3.240,3.049) circle (1.3pt);
\fill[dev] (3.600,3.118) circle (1.3pt);
\fill[dev] (3.960,3.121) circle (1.3pt);
\fill[dev] (4.320,3.135) circle (1.3pt);
\fill[dev] (4.680,3.163) circle (1.3pt);
\fill[dev] (5.040,3.193) circle (1.3pt);
\fill[dev] (5.400,3.322) circle (1.3pt);
\node[right,text=dev!80!black,font=\scriptsize\bfseries] at (5.430000000000001,3.322) {+8.39\%};
\node[anchor=west,text=held!80!black] at (0,1.67) {Leaderboard change (Exceeds pp)};
\draw[black!12] (0,0.000) -- (5.4,0.000);
\node[left,black!65] at (0,0.000) {-20};
\draw[black!45] (0,0.580) -- (5.4,0.580);
\node[left,black!65] at (0,0.580) {0};
\draw[black!12] (0,1.160) -- (5.4,1.160);
\node[left,black!65] at (0,1.160) {+20};
\draw[black!12] (0,1.450) -- (5.4,1.450);
\node[left,black!65] at (0,1.450) {+30};
\draw[held,line width=1pt,line join=round] (0.000,0.580) -- (0.360,0.587) -- (0.720,0.619) -- (1.080,0.697) -- (1.440,0.722) -- (1.800,0.735) -- (2.160,0.831) -- (2.520,0.831) -- (2.880,0.778) -- (3.240,0.763) -- (3.600,0.742) -- (3.960,0.743) -- (4.320,0.743) -- (4.680,0.767) -- (5.040,0.846) -- (5.400,0.874);
\fill[held] (0.000,0.580) circle (1.3pt);
\fill[held] (0.360,0.587) circle (1.3pt);
\fill[held] (0.720,0.619) circle (1.3pt);
\fill[held] (1.080,0.697) circle (1.3pt);
\fill[held] (1.440,0.722) circle (1.3pt);
\fill[held] (1.800,0.735) circle (1.3pt);
\fill[held] (2.160,0.831) circle (1.3pt);
\fill[held] (2.520,0.831) circle (1.3pt);
\fill[held] (2.880,0.778) circle (1.3pt);
\fill[held] (3.240,0.763) circle (1.3pt);
\fill[held] (3.600,0.742) circle (1.3pt);
\fill[held] (3.960,0.743) circle (1.3pt);
\fill[held] (4.320,0.743) circle (1.3pt);
\fill[held] (4.680,0.767) circle (1.3pt);
\fill[held] (5.040,0.846) circle (1.3pt);
\fill[held] (5.400,0.874) circle (1.3pt);
\node[right,text=held!80!black,font=\scriptsize\bfseries] at (5.430000000000001,0.874) {+10.15 pp};
\node[below,black!65] at (0.000,0) {1};
\node[below,black!65] at (2.520,0) {8};
\node[below,black!65] at (5.400,0) {16};
\node at (2.7,-0.52) {Successive members along the selected lineage};
\end{scope}
\begin{scope}[shift={(8.0,0.0)}]
\node[anchor=west,font=\small\bfseries] at (0,4.35) {Playground S3E24};
\node[anchor=west,black!60] at (0,4.02) {Higher-ranked selected run};
\node[anchor=west,text=dev!80!black] at (0,3.72) {Development improvement (\%)};
\draw[black!45] (0,2.050) -- (5.4,2.050);
\node[left,black!65] at (0,2.050) {0};
\draw[black!12] (0,2.686) -- (5.4,2.686);
\node[left,black!65] at (0,2.686) {0.49};
\draw[black!12] (0,3.322) -- (5.4,3.322);
\node[left,black!65] at (0,3.322) {0.98};
\draw[dev,line width=1pt,line join=round] (0.000,2.050) -- (0.338,2.414) -- (0.675,2.474) -- (1.013,2.475) -- (1.350,2.477) -- (1.688,2.477) -- (2.025,3.066) -- (2.363,3.077) -- (2.700,3.194) -- (3.038,3.200) -- (3.375,3.212) -- (3.713,3.223) -- (4.050,3.226) -- (4.388,3.259) -- (4.725,3.284) -- (5.062,3.322) -- (5.400,3.322);
\fill[dev] (0.000,2.050) circle (1.3pt);
\fill[dev] (0.338,2.414) circle (1.3pt);
\fill[dev] (0.675,2.474) circle (1.3pt);
\fill[dev] (1.013,2.475) circle (1.3pt);
\fill[dev] (1.350,2.477) circle (1.3pt);
\fill[dev] (1.688,2.477) circle (1.3pt);
\fill[dev] (2.025,3.066) circle (1.3pt);
\fill[dev] (2.363,3.077) circle (1.3pt);
\fill[dev] (2.700,3.194) circle (1.3pt);
\fill[dev] (3.038,3.200) circle (1.3pt);
\fill[dev] (3.375,3.212) circle (1.3pt);
\fill[dev] (3.713,3.223) circle (1.3pt);
\fill[dev] (4.050,3.226) circle (1.3pt);
\fill[dev] (4.388,3.259) circle (1.3pt);
\fill[dev] (4.725,3.284) circle (1.3pt);
\fill[dev] (5.062,3.322) circle (1.3pt);
\fill[dev] (5.400,3.322) circle (1.3pt);
\node[right,text=dev!80!black,font=\scriptsize\bfseries] at (5.430000000000001,3.322) {+0.98\%};
\node[anchor=west,text=held!80!black] at (0,1.67) {Leaderboard change (Exceeds pp)};
\draw[black!12] (0,0.000) -- (5.4,0.000);
\node[left,black!65] at (0,0.000) {-20};
\draw[black!45] (0,0.580) -- (5.4,0.580);
\node[left,black!65] at (0,0.580) {0};
\draw[black!12] (0,1.160) -- (5.4,1.160);
\node[left,black!65] at (0,1.160) {+20};
\draw[black!12] (0,1.450) -- (5.4,1.450);
\node[left,black!65] at (0,1.450) {+30};
\draw[held,line width=1pt,line join=round] (0.000,0.580) -- (0.338,0.874) -- (0.675,0.885) -- (1.013,0.882) -- (1.350,0.882) -- (1.688,0.882) -- (2.025,1.105) -- (2.363,1.113) -- (2.700,1.239) -- (3.038,1.219) -- (3.375,1.239) -- (3.713,1.181) -- (4.050,1.206) -- (4.388,1.221) -- (4.725,1.239) -- (5.062,1.398) -- (5.400,1.398);
\fill[held] (0.000,0.580) circle (1.3pt);
\fill[held] (0.338,0.874) circle (1.3pt);
\fill[held] (0.675,0.885) circle (1.3pt);
\fill[held] (1.013,0.882) circle (1.3pt);
\fill[held] (1.350,0.882) circle (1.3pt);
\fill[held] (1.688,0.882) circle (1.3pt);
\fill[held] (2.025,1.105) circle (1.3pt);
\fill[held] (2.363,1.113) circle (1.3pt);
\fill[held] (2.700,1.239) circle (1.3pt);
\fill[held] (3.038,1.219) circle (1.3pt);
\fill[held] (3.375,1.239) circle (1.3pt);
\fill[held] (3.713,1.181) circle (1.3pt);
\fill[held] (4.050,1.206) circle (1.3pt);
\fill[held] (4.388,1.221) circle (1.3pt);
\fill[held] (4.725,1.239) circle (1.3pt);
\fill[held] (5.062,1.398) circle (1.3pt);
\fill[held] (5.400,1.398) circle (1.3pt);
\node[right,text=held!80!black,font=\scriptsize\bfseries] at (5.430000000000001,1.398) {+28.22 pp};
\node[below,black!65] at (0.000,0) {1};
\node[below,black!65] at (2.700,0) {9};
\node[below,black!65] at (5.400,0) {17};
\node at (2.7,-0.52) {Successive members along the selected lineage};
\end{scope}
\begin{scope}[shift={(0.0,-5.5)}]
\node[anchor=west,font=\small\bfseries] at (0,4.35) {TPS Feb 2022};
\node[anchor=west,black!60] at (0,4.02) {Lower-ranked selected run};
\node[anchor=west,text=dev!80!black] at (0,3.72) {Development improvement (\%)};
\draw[black!45] (0,2.050) -- (5.4,2.050);
\node[left,black!65] at (0,2.050) {0};
\draw[black!12] (0,2.686) -- (5.4,2.686);
\node[left,black!65] at (0,2.686) {0.13};
\draw[black!12] (0,3.322) -- (5.4,3.322);
\node[left,black!65] at (0,3.322) {0.26};
\draw[dev,line width=1pt,line join=round] (0.000,2.050) -- (0.675,2.065) -- (1.350,2.087) -- (2.025,2.188) -- (2.700,2.205) -- (3.375,2.207) -- (4.050,2.252) -- (4.725,3.300) -- (5.400,3.322);
\fill[dev] (0.000,2.050) circle (1.3pt);
\fill[dev] (0.675,2.065) circle (1.3pt);
\fill[dev] (1.350,2.087) circle (1.3pt);
\fill[dev] (2.025,2.188) circle (1.3pt);
\fill[dev] (2.700,2.205) circle (1.3pt);
\fill[dev] (3.375,2.207) circle (1.3pt);
\fill[dev] (4.050,2.252) circle (1.3pt);
\fill[dev] (4.725,3.300) circle (1.3pt);
\fill[dev] (5.400,3.322) circle (1.3pt);
\node[right,text=dev!80!black,font=\scriptsize\bfseries] at (5.430000000000001,3.322) {+0.26\%};
\node[anchor=west,text=held!80!black] at (0,1.67) {Leaderboard change (Exceeds pp)};
\draw[black!12] (0,0.000) -- (5.4,0.000);
\node[left,black!65] at (0,0.000) {-20};
\draw[black!45] (0,0.580) -- (5.4,0.580);
\node[left,black!65] at (0,0.580) {0};
\draw[black!12] (0,1.160) -- (5.4,1.160);
\node[left,black!65] at (0,1.160) {+20};
\draw[black!12] (0,1.450) -- (5.4,1.450);
\node[left,black!65] at (0,1.450) {+30};
\draw[held,line width=1pt,line join=round] (0.000,0.580) -- (0.675,0.619) -- (1.350,0.617) -- (2.025,0.539) -- (2.700,0.675) -- (3.375,0.631) -- (4.050,0.557) -- (4.725,0.619) -- (5.400,0.628);
\fill[held] (0.000,0.580) circle (1.3pt);
\fill[held] (0.675,0.619) circle (1.3pt);
\fill[held] (1.350,0.617) circle (1.3pt);
\fill[held] (2.025,0.539) circle (1.3pt);
\fill[held] (2.700,0.675) circle (1.3pt);
\fill[held] (3.375,0.631) circle (1.3pt);
\fill[held] (4.050,0.557) circle (1.3pt);
\fill[held] (4.725,0.619) circle (1.3pt);
\fill[held] (5.400,0.628) circle (1.3pt);
\node[right,text=held!80!black,font=\scriptsize\bfseries] at (5.430000000000001,0.628) {+1.67 pp};
\node[below,black!65] at (0.000,0) {1};
\node[below,black!65] at (2.700,0) {5};
\node[below,black!65] at (5.400,0) {9};
\node at (2.7,-0.52) {Successive members along the selected lineage};
\end{scope}
\begin{scope}[shift={(8.0,-5.5)}]
\node[anchor=west,font=\small\bfseries] at (0,4.35) {TPS Jul 2021};
\node[anchor=west,black!60] at (0,4.02) {Lower-ranked selected run};
\node[anchor=west,text=dev!80!black] at (0,3.72) {Development improvement (\%)};
\draw[black!45] (0,2.050) -- (5.4,2.050);
\node[left,black!65] at (0,2.050) {0};
\draw[black!12] (0,2.686) -- (5.4,2.686);
\node[left,black!65] at (0,2.686) {5.01};
\draw[black!12] (0,3.322) -- (5.4,3.322);
\node[left,black!65] at (0,3.322) {10.03};
\draw[dev,line width=1pt,line join=round] (0.000,2.050) -- (0.415,2.138) -- (0.831,2.155) -- (1.246,2.164) -- (1.662,2.165) -- (2.077,2.165) -- (2.492,2.182) -- (2.908,2.743) -- (3.323,2.763) -- (3.738,2.784) -- (4.154,3.172) -- (4.569,3.264) -- (4.985,3.321) -- (5.400,3.322);
\fill[dev] (0.000,2.050) circle (1.3pt);
\fill[dev] (0.415,2.138) circle (1.3pt);
\fill[dev] (0.831,2.155) circle (1.3pt);
\fill[dev] (1.246,2.164) circle (1.3pt);
\fill[dev] (1.662,2.165) circle (1.3pt);
\fill[dev] (2.077,2.165) circle (1.3pt);
\fill[dev] (2.492,2.182) circle (1.3pt);
\fill[dev] (2.908,2.743) circle (1.3pt);
\fill[dev] (3.323,2.763) circle (1.3pt);
\fill[dev] (3.738,2.784) circle (1.3pt);
\fill[dev] (4.154,3.172) circle (1.3pt);
\fill[dev] (4.569,3.264) circle (1.3pt);
\fill[dev] (4.985,3.321) circle (1.3pt);
\fill[dev] (5.400,3.322) circle (1.3pt);
\node[right,text=dev!80!black,font=\scriptsize\bfseries] at (5.430000000000001,3.322) {+10.03\%};
\node[anchor=west,text=held!80!black] at (0,1.67) {Leaderboard change (Exceeds pp)};
\draw[black!12] (0,0.000) -- (5.4,0.000);
\node[left,black!65] at (0,0.000) {-20};
\draw[black!45] (0,0.580) -- (5.4,0.580);
\node[left,black!65] at (0,0.580) {0};
\draw[black!12] (0,1.160) -- (5.4,1.160);
\node[left,black!65] at (0,1.160) {+20};
\draw[black!12] (0,1.450) -- (5.4,1.450);
\node[left,black!65] at (0,1.450) {+30};
\draw[held,line width=1pt,line join=round] (0.000,0.580) -- (0.415,0.535) -- (0.831,0.593) -- (1.246,0.593) -- (1.662,0.593) -- (2.077,0.593) -- (2.492,0.593) -- (2.908,0.089) -- (3.323,0.282) -- (3.738,0.296) -- (4.154,0.334) -- (4.569,0.461) -- (4.985,0.452) -- (5.400,0.419);
\fill[held] (0.000,0.580) circle (1.3pt);
\fill[held] (0.415,0.535) circle (1.3pt);
\fill[held] (0.831,0.593) circle (1.3pt);
\fill[held] (1.246,0.593) circle (1.3pt);
\fill[held] (1.662,0.593) circle (1.3pt);
\fill[held] (2.077,0.593) circle (1.3pt);
\fill[held] (2.492,0.593) circle (1.3pt);
\fill[held] (2.908,0.089) circle (1.3pt);
\fill[held] (3.323,0.282) circle (1.3pt);
\fill[held] (3.738,0.296) circle (1.3pt);
\fill[held] (4.154,0.334) circle (1.3pt);
\fill[held] (4.569,0.461) circle (1.3pt);
\fill[held] (4.985,0.452) circle (1.3pt);
\fill[held] (5.400,0.419) circle (1.3pt);
\node[right,text=held!80!black,font=\scriptsize\bfseries] at (5.430000000000001,0.419) {-5.56 pp};
\node[below,black!65] at (0.000,0) {1};
\node[below,black!65] at (2.492,0) {7};
\node[below,black!65] at (5.400,0) {14};
\node at (2.7,-0.52) {Successive members along the selected lineage};
\end{scope}
\end{tikzpicture}


==> generated/trajectory_attempts.tex <==
% Generated by scripts/0011_write_manuscript_inputs.py from ../agentga-results. Do not edit.
\begin{tabular}{rlrp{0.58\textwidth}}
\toprule
Rank & Attempt & Dev.\ score & Agent note (truncated) \\
\midrule
1 & \path{b_no_cat} & 0.878164 & C: drop CatBoost member (keep 8 diverse XGB + LGBM) --- measured CatBoost \textasciitilde{}0.001 vauc weight in all seeds of A; re-run (first attempt segfaulted seed1) \\
2 & \path{repro} & 0.878162 & adopted Iter0019/\allowbreak{}a\_vauc\_k8\_xgrid (re-run: first attempt segfaulted seed5; 4/\allowbreak{}5 seeds matched ancestor) \\
3 & \path{b_x12_grid} & 0.878141 & A: extend architecture-diverse XGB bag 8-\textgreater{}12 (4 new grid cells), keep LGBM+Cat (14 blend members); tests whether more XGB arch diversity helps \\
4 & \path{b_no_lgbm} & 0.878123 & B: drop LGBM member (keep 8 diverse XGB + CatBoost) --- isolates LGBM's value; measured LGBM carries real vauc weight 0.05-0.22 so expect a measurable loss \\
\bottomrule
\end{tabular}

